Spectral Theory for Sturm-Liouville operators with measure potentials through Otelbaev's function

We investigate the spectral properties of Sturm-Liouville operators with measure potentials. We obtain two-sided estimates for the spectral distribution function of the eigenvalues. As a corollary, we derive a criterion for the discreteness of the spectrum and a criterion for the membership of the resolvents to Schatten classes. We give two side estimates for the lower bound of the essential spectrum. Our main tool in achieving this is Otelbaev's function.

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.4,
xmax=1.4,
ymin=-0.001,
ymax=1.001,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.25	0\\
-0.249	0\\
-0.248	0\\
-0.247	0\\
-0.246	0\\
-0.245	0\\
-0.244	0\\
-0.243	0\\
-0.242	0\\
-0.241	0\\
-0.24	0\\
-0.239	0\\
-0.238	0\\
-0.237	0\\
-0.236	0\\
-0.235	0\\
-0.234	0\\
-0.233	0\\
-0.232	0\\
-0.231	0\\
-0.23	0\\
-0.229	0\\
-0.228	0\\
-0.227	0\\
-0.226	0\\
-0.225	0\\
-0.224	0\\
-0.223	0\\
-0.222	0\\
-0.221	0\\
-0.22	0\\
-0.219	0\\
-0.218	0\\
-0.217	0\\
-0.216	0\\
-0.215	0\\
-0.214	0\\
-0.213	0\\
-0.212	0\\
-0.211	0\\
-0.21	0\\
-0.209	0\\
-0.208	0\\
-0.207	0\\
-0.206	0\\
-0.205	0\\
-0.204	0\\
-0.203	0\\
-0.202	0\\
-0.201	0\\
-0.2	0\\
-0.199	0\\
-0.198	0\\
-0.197	0\\
-0.196	0\\
-0.195	0\\
-0.194	0\\
-0.193	0\\
-0.192	0\\
-0.191	0\\
-0.19	0\\
-0.189	0\\
-0.188	0\\
-0.187	0\\
-0.186	0\\
-0.185	0\\
-0.184	0\\
-0.183	0\\
-0.182	0\\
-0.181	0\\
-0.18	0\\
-0.179	0\\
-0.178	0\\
-0.177	0\\
-0.176	0\\
-0.175	0\\
-0.174	0\\
-0.173	0\\
-0.172	0\\
-0.171	0\\
-0.17	0\\
-0.169	0\\
-0.168	0\\
-0.167	0\\
-0.166	0\\
-0.165	0\\
-0.164	0\\
-0.163	0\\
-0.162	0\\
-0.161	0\\
-0.16	0\\
-0.159	0\\
-0.158	0\\
-0.157	0\\
-0.156	0\\
-0.155	0\\
-0.154	0\\
-0.153	0\\
-0.152	0\\
-0.151	0\\
-0.15	0\\
-0.149	0\\
-0.148	0\\
-0.147	0\\
-0.146	0\\
-0.145	0\\
-0.144	0\\
-0.143	0\\
-0.142	0\\
-0.141	0\\
-0.14	0\\
-0.139	0\\
-0.138	0\\
-0.137	0\\
-0.136	0\\
-0.135	0\\
-0.134	0\\
-0.133	0\\
-0.132	0\\
-0.131	0\\
-0.13	0\\
-0.129	0\\
-0.128	0\\
-0.127	0\\
-0.126	0\\
-0.125	0\\
-0.124	0\\
-0.123	0\\
-0.122	0\\
-0.121	0\\
-0.12	0\\
-0.119	0\\
-0.118	0\\
-0.117	0\\
-0.116	0\\
-0.115	0\\
-0.114	0\\
-0.113	0\\
-0.112	0\\
-0.111	0\\
-0.11	0\\
-0.109	0\\
-0.108	0\\
-0.107	0\\
-0.106	0\\
-0.105	0\\
-0.104	0\\
-0.103	0\\
-0.102	0\\
-0.101	0\\
-0.1	0\\
-0.099	0\\
-0.098	0\\
-0.097	0\\
-0.096	0\\
-0.095	0\\
-0.094	0\\
-0.093	0\\
-0.092	0\\
-0.091	0\\
-0.09	0\\
-0.089	0\\
-0.088	0\\
-0.087	0\\
-0.086	0\\
-0.085	0\\
-0.084	0\\
-0.083	0\\
-0.082	0\\
-0.081	0\\
-0.08	0\\
-0.079	0\\
-0.078	0\\
-0.077	0\\
-0.076	0\\
-0.075	0\\
-0.074	0\\
-0.073	0\\
-0.072	0\\
-0.071	0\\
-0.07	0\\
-0.069	0\\
-0.068	0\\
-0.067	0\\
-0.066	0\\
-0.065	0\\
-0.064	0\\
-0.063	0\\
-0.062	0\\
-0.061	0\\
-0.06	0\\
-0.059	0\\
-0.058	0\\
-0.057	0\\
-0.056	0\\
-0.055	0\\
-0.054	0\\
-0.053	0\\
-0.052	0\\
-0.051	0\\
-0.05	0\\
-0.049	0\\
-0.048	0\\
-0.047	0\\
-0.046	0\\
-0.045	0\\
-0.044	0\\
-0.043	0\\
-0.042	0\\
-0.041	0\\
-0.04	0\\
-0.039	0\\
-0.038	0\\
-0.037	0\\
-0.036	0\\
-0.035	0\\
-0.034	0\\
-0.033	0\\
-0.032	0\\
-0.031	0\\
-0.03	0\\
-0.029	0\\
-0.028	0\\
-0.027	0\\
-0.026	0\\
-0.025	0\\
-0.024	0\\
-0.023	0\\
-0.022	0\\
-0.021	0\\
-0.02	0\\
-0.019	0\\
-0.018	0\\
-0.017	0\\
-0.016	0\\
-0.015	0\\
-0.014	0\\
-0.013	0\\
-0.012	0\\
-0.011	0\\
-0.01	0\\
-0.00900000000000001	0\\
-0.00800000000000001	0\\
-0.00700000000000001	0\\
-0.00600000000000001	0\\
-0.005	0\\
-0.004	0\\
-0.003	0\\
-0.002	0\\
-0.001	0\\
0	0\\
0.001	0.009765625\\
0.002	0.015625\\
0.003	0.01953125\\
0.004	0.028564453125\\
0.005	0.03125\\
0.00600000000000001	0.03125\\
0.00700000000000001	0.03125\\
0.00800000000000001	0.03125\\
0.00900000000000001	0.0390625\\
0.01	0.046875\\
0.011	0.0478515625\\
0.012	0.05712890625\\
0.013	0.0625\\
0.014	0.0625\\
0.015	0.0625\\
0.016	0.0625\\
0.017	0.0625\\
0.018	0.0625\\
0.019	0.0625\\
0.02	0.0625\\
0.021	0.0625\\
0.022	0.0625\\
0.023	0.0625\\
0.024	0.0625\\
0.025	0.0666656494140625\\
0.026	0.076171875\\
0.027	0.078125\\
0.028	0.0859375\\
0.029	0.09375\\
0.03	0.09375\\
0.031	0.09375\\
0.032	0.09375\\
0.033	0.095703125\\
0.034	0.10546875\\
0.035	0.109375\\
0.036	0.1142578125\\
0.037	0.123779296875\\
0.038	0.125\\
0.039	0.125\\
0.04	0.125\\
0.041	0.125\\
0.042	0.125\\
0.043	0.125\\
0.044	0.125\\
0.045	0.125\\
0.046	0.125\\
0.047	0.125\\
0.048	0.125\\
0.049	0.125\\
0.05	0.125\\
0.051	0.125\\
0.052	0.125\\
0.053	0.125\\
0.054	0.125\\
0.055	0.125\\
0.056	0.125\\
0.057	0.125\\
0.058	0.125\\
0.059	0.125\\
0.06	0.125\\
0.061	0.125\\
0.062	0.125\\
0.063	0.125\\
0.064	0.125\\
0.065	0.125\\
0.066	0.125\\
0.067	0.125\\
0.068	0.125\\
0.069	0.125\\
0.07	0.125\\
0.071	0.125\\
0.072	0.125\\
0.073	0.125\\
0.074	0.125\\
0.075	0.133346557617188\\
0.076	0.140625\\
0.077	0.14453125\\
0.078	0.15234375\\
0.079	0.15625\\
0.08	0.15625\\
0.081	0.15625\\
0.082	0.15625\\
0.083	0.1640625\\
0.084	0.171875\\
0.085	0.171875\\
0.086	0.180908203125\\
0.087	0.1875\\
0.088	0.1875\\
0.089	0.1875\\
0.09	0.1875\\
0.091	0.1875\\
0.092	0.1875\\
0.093	0.1875\\
0.094	0.1875\\
0.095	0.1875\\
0.096	0.1875\\
0.097	0.1875\\
0.098	0.1875\\
0.099	0.19140625\\
0.1	0.199996948242188\\
0.101	0.203125\\
0.102	0.2109375\\
0.103	0.21875\\
0.104	0.21875\\
0.105	0.21875\\
0.106	0.21875\\
0.107	0.21905517578125\\
0.108	0.228515625\\
0.109	0.234375\\
0.11	0.23828125\\
0.111	0.24755859375\\
0.112	0.25\\
0.113	0.25\\
0.114	0.25\\
0.115	0.25\\
0.116	0.25\\
0.117	0.25\\
0.118	0.25\\
0.119	0.25\\
0.12	0.25\\
0.121	0.25\\
0.122	0.25\\
0.123	0.25\\
0.124	0.25\\
0.125	0.25\\
0.126	0.25\\
0.127	0.25\\
0.128	0.25\\
0.129	0.25\\
0.13	0.25\\
0.131	0.25\\
0.132	0.25\\
0.133	0.25\\
0.134	0.25\\
0.135	0.25\\
0.136	0.25\\
0.137	0.25\\
0.138	0.25\\
0.139	0.25\\
0.14	0.25\\
0.141	0.25\\
0.142	0.25\\
0.143	0.25\\
0.144	0.25\\
0.145	0.25\\
0.146	0.25\\
0.147	0.25\\
0.148	0.25\\
0.149	0.25\\
0.15	0.25\\
0.151	0.25\\
0.152	0.25\\
0.153	0.25\\
0.154	0.25\\
0.155	0.25\\
0.156	0.25\\
0.157	0.25\\
0.158	0.25\\
0.159	0.25\\
0.16	0.25\\
0.161	0.25\\
0.162	0.25\\
0.163	0.25\\
0.164	0.25\\
0.165	0.25\\
0.166	0.25\\
0.167	0.25\\
0.168	0.25\\
0.169	0.25\\
0.17	0.25\\
0.171	0.25\\
0.172	0.25\\
0.173	0.25\\
0.174	0.25\\
0.175	0.25\\
0.176	0.25\\
0.177	0.25\\
0.178	0.25\\
0.179	0.25\\
0.18	0.25\\
0.181	0.25\\
0.182	0.25\\
0.183	0.25\\
0.184	0.25\\
0.185	0.25\\
0.186	0.25\\
0.187	0.25\\
0.188	0.25\\
0.189	0.25\\
0.19	0.25\\
0.191	0.25\\
0.192	0.25\\
0.193	0.25\\
0.194	0.25\\
0.195	0.25\\
0.196	0.25\\
0.197	0.25\\
0.198	0.25\\
0.199	0.25\\
0.2	0.25\\
0.201	0.25\\
0.202	0.25\\
0.203	0.25\\
0.204	0.25\\
0.205	0.25\\
0.206	0.25\\
0.207	0.25\\
0.208	0.25\\
0.209	0.25\\
0.21	0.25\\
0.211	0.25\\
0.212	0.25\\
0.213	0.25\\
0.214	0.25\\
0.215	0.25\\
0.216	0.25\\
0.217	0.25\\
0.218	0.25\\
0.219	0.25\\
0.22	0.25\\
0.221	0.25\\
0.222	0.25\\
0.223	0.2578125\\
0.224	0.265625\\
0.225	0.266677856445313\\
0.226	0.2763671875\\
0.227	0.28125\\
0.228	0.28125\\
0.229	0.28125\\
0.23	0.28125\\
0.231	0.2890625\\
0.232	0.296875\\
0.233	0.296875\\
0.234	0.3046875\\
0.235	0.3125\\
0.236	0.3125\\
0.237	0.3125\\
0.238	0.3125\\
0.239	0.3125\\
0.24	0.3125\\
0.241	0.3125\\
0.242	0.3125\\
0.243	0.3125\\
0.244	0.3125\\
0.245	0.3125\\
0.246	0.3125\\
0.247	0.314453125\\
0.248	0.32421875\\
0.249	0.328125\\
0.25	0.333328247070313\\
0.251	0.3427734375\\
0.252	0.34375\\
0.253	0.34375\\
0.254	0.34375\\
0.255	0.34375\\
0.256	0.3515625\\
0.257	0.359375\\
0.258	0.36181640625\\
0.259	0.37109375\\
0.26	0.375\\
0.261	0.375\\
0.262	0.375\\
0.263	0.375\\
0.264	0.375\\
0.265	0.375\\
0.266	0.375\\
0.267	0.375\\
0.268	0.375\\
0.269	0.375\\
0.27	0.375\\
0.271	0.375\\
0.272	0.375\\
0.273	0.375\\
0.274	0.375\\
0.275	0.375\\
0.276	0.375\\
0.277	0.375\\
0.278	0.375\\
0.279	0.375\\
0.28	0.375\\
0.281	0.375\\
0.282	0.375\\
0.283	0.375\\
0.284	0.375\\
0.285	0.375\\
0.286	0.375\\
0.287	0.375\\
0.288	0.375\\
0.289	0.375\\
0.29	0.375\\
0.291	0.375\\
0.292	0.375\\
0.293	0.375\\
0.294	0.375\\
0.295	0.375\\
0.296	0.375\\
0.297	0.3828125\\
0.298	0.390625\\
0.299	0.390625\\
0.3	0.400009155273438\\
0.301	0.40625\\
0.302	0.40625\\
0.303	0.40625\\
0.304	0.40625\\
0.305	0.4140625\\
0.306	0.421875\\
0.307	0.421875\\
0.308	0.4296875\\
0.309	0.4375\\
0.31	0.4375\\
0.311	0.4375\\
0.312	0.4375\\
0.313	0.4375\\
0.314	0.4375\\
0.315	0.4375\\
0.316	0.4375\\
0.317	0.4375\\
0.318	0.4375\\
0.319	0.4375\\
0.32	0.4375\\
0.321	0.4381103515625\\
0.322	0.447265625\\
0.323	0.453125\\
0.324	0.45703125\\
0.325	0.466659545898438\\
0.326	0.46875\\
0.327	0.46875\\
0.328	0.46875\\
0.329	0.46875\\
0.33	0.4765625\\
0.331	0.484375\\
0.332	0.4857177734375\\
0.333	0.4951171875\\
0.334	0.5\\
0.335	0.5\\
0.336	0.5\\
0.337	0.5\\
0.338	0.5\\
0.339	0.5\\
0.34	0.5\\
0.341	0.5\\
0.342	0.5\\
0.343	0.5\\
0.344	0.5\\
0.345	0.5\\
0.346	0.5\\
0.347	0.5\\
0.348	0.5\\
0.349	0.5\\
0.35	0.5\\
0.351	0.5\\
0.352	0.5\\
0.353	0.5\\
0.354	0.5\\
0.355	0.5\\
0.356	0.5\\
0.357	0.5\\
0.358	0.5\\
0.359	0.5\\
0.36	0.5\\
0.361	0.5\\
0.362	0.5\\
0.363	0.5\\
0.364	0.5\\
0.365	0.5\\
0.366	0.5\\
0.367	0.5\\
0.368	0.5\\
0.369	0.5\\
0.37	0.5\\
0.371	0.5\\
0.372	0.5\\
0.373	0.5\\
0.374	0.5\\
0.375	0.5\\
0.376	0.5\\
0.377	0.5\\
0.378	0.5\\
0.379	0.5\\
0.38	0.5\\
0.381	0.5\\
0.382	0.5\\
0.383	0.5\\
0.384	0.5\\
0.385	0.5\\
0.386	0.5\\
0.387	0.5\\
0.388	0.5\\
0.389	0.5\\
0.39	0.5\\
0.391	0.5\\
0.392	0.5\\
0.393	0.5\\
0.394	0.5\\
0.395	0.5\\
0.396	0.5\\
0.397	0.5\\
0.398	0.5\\
0.399	0.5\\
0.4	0.5\\
0.401	0.5\\
0.402	0.5\\
0.403	0.5\\
0.404	0.5\\
0.405	0.5\\
0.406	0.5\\
0.407	0.5\\
0.408	0.5\\
0.409	0.5\\
0.41	0.5\\
0.411	0.5\\
0.412	0.5\\
0.413	0.5\\
0.414	0.5\\
0.415	0.5\\
0.416	0.5\\
0.417	0.5\\
0.418	0.5\\
0.419	0.5\\
0.42	0.5\\
0.421	0.5\\
0.422	0.5\\
0.423	0.5\\
0.424	0.5\\
0.425	0.5\\
0.426	0.5\\
0.427	0.5\\
0.428	0.5\\
0.429	0.5\\
0.43	0.5\\
0.431	0.5\\
0.432	0.5\\
0.433	0.5\\
0.434	0.5\\
0.435	0.5\\
0.436	0.5\\
0.437	0.5\\
0.438	0.5\\
0.439	0.5\\
0.44	0.5\\
0.441	0.5\\
0.442	0.5\\
0.443	0.5\\
0.444	0.5\\
0.445	0.5\\
0.446	0.5\\
0.447	0.5\\
0.448	0.5\\
0.449	0.5\\
0.45	0.5\\
0.451	0.5\\
0.452	0.5\\
0.453	0.5\\
0.454	0.5\\
0.455	0.5\\
0.456	0.5\\
0.457	0.5\\
0.458	0.5\\
0.459	0.5\\
0.46	0.5\\
0.461	0.5\\
0.462	0.5\\
0.463	0.5\\
0.464	0.5\\
0.465	0.5\\
0.466	0.5\\
0.467	0.5\\
0.468	0.5\\
0.469	0.5\\
0.47	0.5\\
0.471	0.5\\
0.472	0.5\\
0.473	0.5\\
0.474	0.5\\
0.475	0.5\\
0.476	0.5\\
0.477	0.5\\
0.478	0.5\\
0.479	0.5\\
0.48	0.5\\
0.481	0.5\\
0.482	0.5\\
0.483	0.5\\
0.484	0.5\\
0.485	0.5\\
0.486	0.5\\
0.487	0.5\\
0.488	0.5\\
0.489	0.5\\
0.49	0.5\\
0.491	0.5\\
0.492	0.5\\
0.493	0.5\\
0.494	0.5\\
0.495	0.5\\
0.496	0.5\\
0.497	0.5\\
0.498	0.5\\
0.499	0.5\\
0.5	0.5\\
0.501	0.5\\
0.502	0.5\\
0.503	0.5\\
0.504	0.5\\
0.505	0.5\\
0.506	0.5\\
0.507	0.5\\
0.508	0.5\\
0.509	0.5\\
0.51	0.5\\
0.511	0.5\\
0.512	0.5\\
0.513	0.5\\
0.514	0.5\\
0.515	0.5\\
0.516	0.5\\
0.517	0.5\\
0.518	0.5\\
0.519	0.5\\
0.52	0.5\\
0.521	0.5\\
0.522	0.5\\
0.523	0.5\\
0.524	0.5\\
0.525	0.5\\
0.526	0.5\\
0.527	0.5\\
0.528	0.5\\
0.529	0.5\\
0.53	0.5\\
0.531	0.5\\
0.532	0.5\\
0.533	0.5\\
0.534	0.5\\
0.535	0.5\\
0.536	0.5\\
0.537	0.5\\
0.538	0.5\\
0.539	0.5\\
0.54	0.5\\
0.541	0.5\\
0.542	0.5\\
0.543	0.5\\
0.544	0.5\\
0.545	0.5\\
0.546	0.5\\
0.547	0.5\\
0.548	0.5\\
0.549	0.5\\
0.55	0.5\\
0.551	0.5\\
0.552	0.5\\
0.553	0.5\\
0.554	0.5\\
0.555	0.5\\
0.556	0.5\\
0.557	0.5\\
0.558	0.5\\
0.559	0.5\\
0.56	0.5\\
0.561	0.5\\
0.562	0.5\\
0.563	0.5\\
0.564	0.5\\
0.565	0.5\\
0.566	0.5\\
0.567	0.5\\
0.568	0.5\\
0.569	0.5\\
0.57	0.5\\
0.571	0.5\\
0.572	0.5\\
0.573	0.5\\
0.574	0.5\\
0.575	0.5\\
0.576	0.5\\
0.577	0.5\\
0.578	0.5\\
0.579	0.5\\
0.58	0.5\\
0.581	0.5\\
0.582	0.5\\
0.583	0.5\\
0.584	0.5\\
0.585	0.5\\
0.586	0.5\\
0.587	0.5\\
0.588	0.5\\
0.589	0.5\\
0.59	0.5\\
0.591	0.5\\
0.592	0.5\\
0.593	0.5\\
0.594	0.5\\
0.595	0.5\\
0.596	0.5\\
0.597	0.5\\
0.598	0.5\\
0.599	0.5\\
0.6	0.5\\
0.601	0.5\\
0.602	0.5\\
0.603	0.5\\
0.604	0.5\\
0.605	0.5\\
0.606	0.5\\
0.607	0.5\\
0.608	0.5\\
0.609	0.5\\
0.61	0.5\\
0.611	0.5\\
0.612	0.5\\
0.613	0.5\\
0.614	0.5\\
0.615	0.5\\
0.616	0.5\\
0.617	0.5\\
0.618	0.5\\
0.619	0.5\\
0.62	0.5\\
0.621	0.5\\
0.622	0.5\\
0.623	0.5\\
0.624	0.5\\
0.625	0.5\\
0.626	0.5\\
0.627	0.5\\
0.628	0.5\\
0.629	0.5\\
0.63	0.5\\
0.631	0.5\\
0.632	0.5\\
0.633	0.5\\
0.634	0.5\\
0.635	0.5\\
0.636	0.5\\
0.637	0.5\\
0.638	0.5\\
0.639	0.5\\
0.64	0.5\\
0.641	0.5\\
0.642	0.5\\
0.643	0.5\\
0.644	0.5\\
0.645	0.5\\
0.646	0.5\\
0.647	0.5\\
0.648	0.5\\
0.649	0.5\\
0.65	0.5\\
0.651	0.5\\
0.652	0.5\\
0.653	0.5\\
0.654	0.5\\
0.655	0.5\\
0.656	0.5\\
0.657	0.5\\
0.658	0.5\\
0.659	0.5\\
0.66	0.5\\
0.661	0.5\\
0.662	0.5\\
0.663	0.5\\
0.664	0.5\\
0.665	0.5\\
0.666	0.5\\
0.667	0.5048828125\\
0.668	0.5142822265625\\
0.669	0.515625\\
0.67	0.5234375\\
0.671	0.53125\\
0.672	0.53125\\
0.673	0.53125\\
0.674	0.53125\\
0.675	0.533340454101563\\
0.676	0.54296875\\
0.677	0.546875\\
0.678	0.552734375\\
0.679	0.5618896484375\\
0.68	0.5625\\
0.681	0.5625\\
0.682	0.5625\\
0.683	0.5625\\
0.684	0.5625\\
0.685	0.5625\\
0.686	0.5625\\
0.687	0.5625\\
0.688	0.5625\\
0.689	0.5625\\
0.69	0.5625\\
0.691	0.5625\\
0.692	0.5703125\\
0.693	0.578125\\
0.694	0.578125\\
0.695	0.5859375\\
0.696	0.59375\\
0.697	0.59375\\
0.698	0.59375\\
0.699	0.59375\\
0.7	0.599990844726563\\
0.701	0.609375\\
0.702	0.609375\\
0.703	0.6171875\\
0.704	0.625\\
0.705	0.625\\
0.706	0.625\\
0.707	0.625\\
0.708	0.625\\
0.709	0.625\\
0.71	0.625\\
0.711	0.625\\
0.712	0.625\\
0.713	0.625\\
0.714	0.625\\
0.715	0.625\\
0.716	0.625\\
0.717	0.625\\
0.718	0.625\\
0.719	0.625\\
0.72	0.625\\
0.721	0.625\\
0.722	0.625\\
0.723	0.625\\
0.724	0.625\\
0.725	0.625\\
0.726	0.625\\
0.727	0.625\\
0.728	0.625\\
0.729	0.625\\
0.73	0.625\\
0.731	0.625\\
0.732	0.625\\
0.733	0.625\\
0.734	0.625\\
0.735	0.625\\
0.736	0.625\\
0.737	0.625\\
0.738	0.625\\
0.739	0.625\\
0.74	0.625\\
0.741	0.62890625\\
0.742	0.63818359375\\
0.743	0.640625\\
0.744	0.6484375\\
0.745	0.65625\\
0.746	0.65625\\
0.747	0.65625\\
0.748	0.65625\\
0.749	0.6572265625\\
0.75	0.666671752929688\\
0.751	0.671875\\
0.752	0.67578125\\
0.753	0.685546875\\
0.754	0.6875\\
0.755	0.6875\\
0.756	0.6875\\
0.757	0.6875\\
0.758	0.6875\\
0.759	0.6875\\
0.76	0.6875\\
0.761	0.6875\\
0.762	0.6875\\
0.763	0.6875\\
0.764	0.6875\\
0.765	0.6875\\
0.766	0.6953125\\
0.767	0.703125\\
0.768	0.703125\\
0.769	0.7109375\\
0.77	0.71875\\
0.771	0.71875\\
0.772	0.71875\\
0.773	0.71875\\
0.774	0.7236328125\\
0.775	0.733322143554688\\
0.776	0.734375\\
0.777	0.7421875\\
0.778	0.75\\
0.779	0.75\\
0.78	0.75\\
0.781	0.75\\
0.782	0.75\\
0.783	0.75\\
0.784	0.75\\
0.785	0.75\\
0.786	0.75\\
0.787	0.75\\
0.788	0.75\\
0.789	0.75\\
0.79	0.75\\
0.791	0.75\\
0.792	0.75\\
0.793	0.75\\
0.794	0.75\\
0.795	0.75\\
0.796	0.75\\
0.797	0.75\\
0.798	0.75\\
0.799	0.75\\
0.8	0.75\\
0.801	0.75\\
0.802	0.75\\
0.803	0.75\\
0.804	0.75\\
0.805	0.75\\
0.806	0.75\\
0.807	0.75\\
0.808	0.75\\
0.809	0.75\\
0.81	0.75\\
0.811	0.75\\
0.812	0.75\\
0.813	0.75\\
0.814	0.75\\
0.815	0.75\\
0.816	0.75\\
0.817	0.75\\
0.818	0.75\\
0.819	0.75\\
0.82	0.75\\
0.821	0.75\\
0.822	0.75\\
0.823	0.75\\
0.824	0.75\\
0.825	0.75\\
0.826	0.75\\
0.827	0.75\\
0.828	0.75\\
0.829	0.75\\
0.83	0.75\\
0.831	0.75\\
0.832	0.75\\
0.833	0.75\\
0.834	0.75\\
0.835	0.75\\
0.836	0.75\\
0.837	0.75\\
0.838	0.75\\
0.839	0.75\\
0.84	0.75\\
0.841	0.75\\
0.842	0.75\\
0.843	0.75\\
0.844	0.75\\
0.845	0.75\\
0.846	0.75\\
0.847	0.75\\
0.848	0.75\\
0.849	0.75\\
0.85	0.75\\
0.851	0.75\\
0.852	0.75\\
0.853	0.75\\
0.854	0.75\\
0.855	0.75\\
0.856	0.75\\
0.857	0.75\\
0.858	0.75\\
0.859	0.75\\
0.86	0.75\\
0.861	0.75\\
0.862	0.75\\
0.863	0.75\\
0.864	0.75\\
0.865	0.75\\
0.866	0.75\\
0.867	0.75\\
0.868	0.75\\
0.869	0.75\\
0.87	0.75\\
0.871	0.75\\
0.872	0.75\\
0.873	0.75\\
0.874	0.75\\
0.875	0.75\\
0.876	0.75\\
0.877	0.75\\
0.878	0.75\\
0.879	0.75\\
0.88	0.75\\
0.881	0.75\\
0.882	0.75\\
0.883	0.75\\
0.884	0.75\\
0.885	0.75\\
0.886	0.75\\
0.887	0.75\\
0.888	0.75\\
0.889	0.75244140625\\
0.89	0.76171875\\
0.891	0.765625\\
0.892	0.771484375\\
0.893	0.78094482421875\\
0.894	0.78125\\
0.895	0.78125\\
0.896	0.78125\\
0.897	0.78125\\
0.898	0.7890625\\
0.899	0.796875\\
0.9	0.800003051757813\\
0.901	0.80859375\\
0.902	0.8125\\
0.903	0.8125\\
0.904	0.8125\\
0.905	0.8125\\
0.906	0.8125\\
0.907	0.8125\\
0.908	0.8125\\
0.909	0.8125\\
0.91	0.8125\\
0.911	0.8125\\
0.912	0.8125\\
0.913	0.8125\\
0.914	0.819091796875\\
0.915	0.828125\\
0.916	0.828125\\
0.917	0.8359375\\
0.918	0.84375\\
0.919	0.84375\\
0.92	0.84375\\
0.921	0.84375\\
0.922	0.84765625\\
0.923	0.85546875\\
0.924	0.859375\\
0.925	0.866653442382813\\
0.926	0.875\\
0.927	0.875\\
0.928	0.875\\
0.929	0.875\\
0.93	0.875\\
0.931	0.875\\
0.932	0.875\\
0.933	0.875\\
0.934	0.875\\
0.935	0.875\\
0.936	0.875\\
0.937	0.875\\
0.938	0.875\\
0.939	0.875\\
0.94	0.875\\
0.941	0.875\\
0.942	0.875\\
0.943	0.875\\
0.944	0.875\\
0.945	0.875\\
0.946	0.875\\
0.947	0.875\\
0.948	0.875\\
0.949	0.875\\
0.95	0.875\\
0.951	0.875\\
0.952	0.875\\
0.953	0.875\\
0.954	0.875\\
0.955	0.875\\
0.956	0.875\\
0.957	0.875\\
0.958	0.875\\
0.959	0.875\\
0.96	0.875\\
0.961	0.875\\
0.962	0.875\\
0.963	0.876220703125\\
0.964	0.8857421875\\
0.965	0.890625\\
0.966	0.89453125\\
0.967	0.904296875\\
0.968	0.90625\\
0.969	0.90625\\
0.97	0.90625\\
0.971	0.90625\\
0.972	0.9140625\\
0.973	0.921875\\
0.974	0.923828125\\
0.975	0.933334350585938\\
0.976	0.9375\\
0.977	0.9375\\
0.978	0.9375\\
0.979	0.9375\\
0.98	0.9375\\
0.981	0.9375\\
0.982	0.9375\\
0.983	0.9375\\
0.984	0.9375\\
0.985	0.9375\\
0.986	0.9375\\
0.987	0.9375\\
0.988	0.94287109375\\
0.989	0.9521484375\\
0.99	0.953125\\
0.991	0.9609375\\
0.992	0.96875\\
0.993	0.96875\\
0.994	0.96875\\
0.995	0.96875\\
0.996	0.971435546875\\
0.997	0.98046875\\
0.998	0.984375\\
0.999	0.990234375\\
1	1\\
1.001	1\\
1.002	1\\
1.003	1\\
1.004	1\\
1.005	1\\
1.006	1\\
1.007	1\\
1.008	1\\
1.009	1\\
1.01	1\\
1.011	1\\
1.012	1\\
1.013	1\\
1.014	1\\
1.015	1\\
1.016	1\\
1.017	1\\
1.018	1\\
1.019	1\\
1.02	1\\
1.021	1\\
1.022	1\\
1.023	1\\
1.024	1\\
1.025	1\\
1.026	1\\
1.027	1\\
1.028	1\\
1.029	1\\
1.03	1\\
1.031	1\\
1.032	1\\
1.033	1\\
1.034	1\\
1.035	1\\
1.036	1\\
1.037	1\\
1.038	1\\
1.039	1\\
1.04	1\\
1.041	1\\
1.042	1\\
1.043	1\\
1.044	1\\
1.045	1\\
1.046	1\\
1.047	1\\
1.048	1\\
1.049	1\\
1.05	1\\
1.051	1\\
1.052	1\\
1.053	1\\
1.054	1\\
1.055	1\\
1.056	1\\
1.057	1\\
1.058	1\\
1.059	1\\
1.06	1\\
1.061	1\\
1.062	1\\
1.063	1\\
1.064	1\\
1.065	1\\
1.066	1\\
1.067	1\\
1.068	1\\
1.069	1\\
1.07	1\\
1.071	1\\
1.072	1\\
1.073	1\\
1.074	1\\
1.075	1\\
1.076	1\\
1.077	1\\
1.078	1\\
1.079	1\\
1.08	1\\
1.081	1\\
1.082	1\\
1.083	1\\
1.084	1\\
1.085	1\\
1.086	1\\
1.087	1\\
1.088	1\\
1.089	1\\
1.09	1\\
1.091	1\\
1.092	1\\
1.093	1\\
1.094	1\\
1.095	1\\
1.096	1\\
1.097	1\\
1.098	1\\
1.099	1\\
1.1	1\\
1.101	1\\
1.102	1\\
1.103	1\\
1.104	1\\
1.105	1\\
1.106	1\\
1.107	1\\
1.108	1\\
1.109	1\\
1.11	1\\
1.111	1\\
1.112	1\\
1.113	1\\
1.114	1\\
1.115	1\\
1.116	1\\
1.117	1\\
1.118	1\\
1.119	1\\
1.12	1\\
1.121	1\\
1.122	1\\
1.123	1\\
1.124	1\\
1.125	1\\
1.126	1\\
1.127	1\\
1.128	1\\
1.129	1\\
1.13	1\\
1.131	1\\
1.132	1\\
1.133	1\\
1.134	1\\
1.135	1\\
1.136	1\\
1.137	1\\
1.138	1\\
1.139	1\\
1.14	1\\
1.141	1\\
1.142	1\\
1.143	1\\
1.144	1\\
1.145	1\\
1.146	1\\
1.147	1\\
1.148	1\\
1.149	1\\
1.15	1\\
1.151	1\\
1.152	1\\
1.153	1\\
1.154	1\\
1.155	1\\
1.156	1\\
1.157	1\\
1.158	1\\
1.159	1\\
1.16	1\\
1.161	1\\
1.162	1\\
1.163	1\\
1.164	1\\
1.165	1\\
1.166	1\\
1.167	1\\
1.168	1\\
1.169	1\\
1.17	1\\
1.171	1\\
1.172	1\\
1.173	1\\
1.174	1\\
1.175	1\\
1.176	1\\
1.177	1\\
1.178	1\\
1.179	1\\
1.18	1\\
1.181	1\\
1.182	1\\
1.183	1\\
1.184	1\\
1.185	1\\
1.186	1\\
1.187	1\\
1.188	1\\
1.189	1\\
1.19	1\\
1.191	1\\
1.192	1\\
1.193	1\\
1.194	1\\
1.195	1\\
1.196	1\\
1.197	1\\
1.198	1\\
1.199	1\\
1.2	1\\
1.201	1\\
1.202	1\\
1.203	1\\
1.204	1\\
1.205	1\\
1.206	1\\
1.207	1\\
1.208	1\\
1.209	1\\
1.21	1\\
1.211	1\\
1.212	1\\
1.213	1\\
1.214	1\\
1.215	1\\
1.216	1\\
1.217	1\\
1.218	1\\
1.219	1\\
1.22	1\\
1.221	1\\
1.222	1\\
1.223	1\\
1.224	1\\
1.225	1\\
1.226	1\\
1.227	1\\
1.228	1\\
1.229	1\\
1.23	1\\
1.231	1\\
1.232	1\\
1.233	1\\
1.234	1\\
1.235	1\\
1.236	1\\
1.237	1\\
1.238	1\\
1.239	1\\
1.24	1\\
1.241	1\\
1.242	1\\
1.243	1\\
1.244	1\\
1.245	1\\
1.246	1\\
1.247	1\\
1.248	1\\
1.249	1\\
1.25	1\\
};

\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.678in,
height=3.566in,
at={(1.12in,0.481in)},
scale only axis,
xmin=-2,
xmax=3,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-2	0.0561585989458354\\
-1.999	0.0562118702376101\\
-1.998	0.0562652173639978\\
-1.997	0.0563186404690064\\
-1.996	0.0563721396969859\\
-1.995	0.0564257151926292\\
-1.994	0.0564793671009734\\
-1.993	0.0565330955674002\\
-1.992	0.0565869007376374\\
-1.991	0.0566407827577596\\
-1.99	0.0566947417741893\\
-1.989	0.0567487779336982\\
-1.988	0.0567947694329072\\
-1.987	0.0568489486952229\\
-1.986	0.0569032055208392\\
-1.985	0.0569575400578802\\
-1.984	0.0570092299835076\\
-1.983	0.057063716485209\\
-1.982	0.0571182811373658\\
-1.981	0.0571729240895055\\
-1.98	0.057227645491513\\
-1.979	0.0572824454936323\\
-1.978	0.0573373242464672\\
-1.977	0.0573922819009822\\
-1.976	0.0574473186085041\\
-1.975	0.0575024345207222\\
-1.974	0.0575576297896902\\
-1.973	0.0576129045678266\\
-1.972	0.0576682590079161\\
-1.971	0.0577209196523737\\
-1.97	0.0577764298741104\\
-1.969	0.0578320202106582\\
-1.968	0.0578849053772032\\
-1.967	0.0579406523816074\\
-1.966	0.0579964799569035\\
-1.965	0.0580523882584313\\
-1.964	0.0581083774419052\\
-1.963	0.0581644476634152\\
-1.962	0.058220599079428\\
-1.961	0.0582768318467882\\
-1.96	0.0583331461227191\\
-1.959	0.0583895420648243\\
-1.958	0.0584460198310882\\
-1.957	0.0585025795798778\\
-1.956	0.0585592214699429\\
-1.955	0.0586159456604183\\
-1.954	0.0586528605933689\\
-1.953	0.0587011866084564\\
-1.952	0.0587581172487038\\
-1.951	0.0588151307493759\\
-1.95	0.058872227271351\\
-1.949	0.0589294069758983\\
-1.948	0.0589866700246784\\
-1.947	0.0590440165797452\\
-1.946	0.0591014468035463\\
-1.945	0.0591589608589249\\
-1.944	0.0592165589091201\\
-1.943	0.059274241117769\\
-1.942	0.059332007648907\\
-1.941	0.0593898586669696\\
-1.94	0.0594448955402734\\
-1.939	0.0595029117823161\\
-1.938	0.0595610129987087\\
-1.937	0.0596162880129875\\
-1.936	0.0596745554072652\\
-1.935	0.0597329082668384\\
-1.934	0.0597913467589336\\
-1.933	0.0598498710511866\\
-1.932	0.0599084813116434\\
-1.931	0.0599671777087618\\
-1.93	0.0600259604114124\\
-1.929	0.0600848295888797\\
-1.928	0.0601437854108637\\
-1.927	0.0602028280474806\\
-1.926	0.0602619576692646\\
-1.925	0.0603211744471686\\
-1.924	0.0603775112706176\\
-1.923	0.0604368984962515\\
-1.922	0.0604963733847696\\
-1.921	0.0605559361087917\\
-1.92	0.0606066336141174\\
-1.919	0.0606663592903304\\
-1.918	0.0607261732963507\\
-1.917	0.0607860758064418\\
-1.916	0.0608460669952971\\
-1.915	0.0609061470380413\\
-1.914	0.0609663161102316\\
-1.913	0.061026574387859\\
-1.912	0.0610869220473494\\
-1.911	0.0611473592655654\\
-1.91	0.0612078862198071\\
-1.909	0.0612685030878136\\
-1.908	0.0613261725573272\\
-1.907	0.0613869652700654\\
-1.906	0.0614478484234688\\
-1.905	0.0615088221970231\\
-1.904	0.0615668313826931\\
-1.903	0.061627982383476\\
-1.902	0.0616892245364935\\
-1.901	0.0617505580229987\\
-1.9	0.0618119830246955\\
-1.899	0.0618734997237401\\
-1.898	0.0619351083027418\\
-1.897	0.0619968089447649\\
-1.896	0.0620586018333297\\
-1.895	0.0621204871524143\\
-1.894	0.0621824650864554\\
-1.893	0.0622445358203501\\
-1.892	0.0623035891422363\\
-1.891	0.0623658413694053\\
-1.89	0.0624281869445692\\
-1.889	0.0624906260544566\\
-1.888	0.0624999999998745\\
-1.887	0.0624999999998745\\
-1.886	0.0624999999998745\\
-1.885	0.0624999999998745\\
-1.884	0.0624999999998745\\
-1.883	0.0624999999998745\\
-1.882	0.0624999999998745\\
-1.881	0.0624999999998745\\
-1.88	0.0624999999998745\\
-1.879	0.0624999999998745\\
-1.878	0.0624999999998745\\
-1.877	0.0624999999998745\\
-1.876	0.0624999999998745\\
-1.875	0.0624999999998745\\
-1.874	0.0624999999998745\\
-1.873	0.0624999999998745\\
-1.872	0.0624999999998745\\
-1.871	0.0624999999998745\\
-1.87	0.0624999999998745\\
-1.869	0.0624999999998745\\
-1.868	0.0624999999998745\\
-1.867	0.0624999999998745\\
-1.866	0.0624999999998745\\
-1.865	0.0624999999998745\\
-1.864	0.0624999999998745\\
-1.863	0.0624999999998745\\
-1.862	0.0624999999998745\\
-1.861	0.0624999999998745\\
-1.86	0.0624999999998745\\
-1.859	0.0624999999998745\\
-1.858	0.0624999999998745\\
-1.857	0.0624999999998745\\
-1.856	0.0624999999998745\\
-1.855	0.0624999999998745\\
-1.854	0.0624999999998745\\
-1.853	0.0624999999998745\\
-1.852	0.0624999999998745\\
-1.851	0.0624999999998745\\
-1.85	0.0624999999998745\\
-1.849	0.0624999999998745\\
-1.848	0.0624999999998745\\
-1.847	0.0624999999998745\\
-1.846	0.0624999999998745\\
-1.845	0.0624999999998745\\
-1.844	0.0624999999998745\\
-1.843	0.0624999999998745\\
-1.842	0.0624999999998745\\
-1.841	0.0624999999998745\\
-1.84	0.0624999999998745\\
-1.839	0.0624999999998745\\
-1.838	0.0624999999998745\\
-1.837	0.0624999999998745\\
-1.836	0.0624999999998745\\
-1.835	0.0624999999998745\\
-1.834	0.0624999999998745\\
-1.833	0.0624999999998745\\
-1.832	0.0624999999998745\\
-1.831	0.0624999999998745\\
-1.83	0.0624999999998745\\
-1.829	0.0624999999998745\\
-1.828	0.0624999999998745\\
-1.827	0.0624999999998745\\
-1.826	0.0624999999998745\\
-1.825	0.0624999999998745\\
-1.824	0.0624999999998745\\
-1.823	0.0624999999998745\\
-1.822	0.0624999999998745\\
-1.821	0.0624999999998745\\
-1.82	0.0624999999998745\\
-1.819	0.0624999999998745\\
-1.818	0.0624999999998745\\
-1.817	0.0624999999998745\\
-1.816	0.0624999999998745\\
-1.815	0.0624999999998745\\
-1.814	0.0624999999998745\\
-1.813	0.0624999999998745\\
-1.812	0.0624999999998745\\
-1.811	0.0624999999998745\\
-1.81	0.0624999999998745\\
-1.809	0.0624999999998745\\
-1.808	0.0624999999998745\\
-1.807	0.0624999999998745\\
-1.806	0.0624999999998745\\
-1.805	0.0624999999998745\\
-1.804	0.0624999999998745\\
-1.803	0.0624999999998745\\
-1.802	0.0624999999998745\\
-1.801	0.0624999999998745\\
-1.8	0.0624999999998745\\
-1.799	0.0624999999998745\\
-1.798	0.0624999999998745\\
-1.797	0.0624999999998745\\
-1.796	0.0624999999998745\\
-1.795	0.0624999999998745\\
-1.794	0.0624999999998745\\
-1.793	0.0624999999998745\\
-1.792	0.0624999999998745\\
-1.791	0.0624999999998745\\
-1.79	0.0624999999998745\\
-1.789	0.0624999999998745\\
-1.788	0.0624999999998745\\
-1.787	0.0624999999998745\\
-1.786	0.0624999999998745\\
-1.785	0.0624999999998745\\
-1.784	0.0624999999998745\\
-1.783	0.0624999999998745\\
-1.782	0.0624999999998745\\
-1.781	0.0624999999998745\\
-1.78	0.0624999999998745\\
-1.779	0.0624999999998745\\
-1.778	0.0624999999998745\\
-1.777	0.0625469013802517\\
-1.776	0.0626095187222257\\
-1.775	0.062672230143083\\
-1.774	0.0627350358313821\\
-1.773	0.0627979359761539\\
-1.772	0.0628609307669037\\
-1.771	0.062924020393612\\
-1.77	0.0629872050467364\\
-1.769	0.0630473186593239\\
-1.768	0.063110689163576\\
-1.767	0.0631741552588864\\
-1.766	0.0632377171376106\\
-1.765	0.0633013749925881\\
-1.764	0.063365129017144\\
-1.763	0.0634289794050904\\
-1.762	0.0634897267071958\\
-1.761	0.0635537655630571\\
-1.76	0.0636179013569062\\
-1.759	0.0636821342844935\\
-1.758	0.0637464645420636\\
-1.757	0.0638108923263569\\
-1.756	0.0638754178346113\\
-1.755	0.0639400412645635\\
-1.754	0.0640015244035418\\
-1.753	0.0640663393514412\\
-1.752	0.0641312528072828\\
-1.751	0.0641962649707886\\
-1.75	0.0642613760421873\\
-1.749	0.0643265862222153\\
-1.748	0.0643918957121185\\
-1.747	0.064457304713654\\
-1.746	0.0645129807570485\\
-1.745	0.0645785743887213\\
-1.744	0.0646442681098517\\
-1.743	0.0647100621241788\\
-1.742	0.0647759566359607\\
-1.741	0.0648419518499755\\
-1.74	0.0649080479715231\\
-1.739	0.0649709329400563\\
-1.738	0.065037226423771\\
-1.737	0.0651036214237095\\
-1.736	0.0651701181472486\\
-1.735	0.0652367168022952\\
-1.734	0.0653034175972874\\
-1.733	0.0653702207411967\\
-1.732	0.0654371264435288\\
-1.731	0.0655007820467866\\
-1.73	0.0655678883426677\\
-1.729	0.0656350978181454\\
-1.728	0.065702410684854\\
-1.727	0.0657698271549704\\
-1.726	0.0658373474412162\\
-1.725	0.0659049717568594\\
-1.724	0.0659693114086894\\
-1.723	0.0660371391971455\\
-1.722	0.0661050716473377\\
-1.721	0.066173108974708\\
-1.72	0.0662412513952532\\
-1.719	0.0663094991255261\\
-1.718	0.0663778523826379\\
-1.717	0.0664463113842593\\
-1.716	0.0664840089877937\\
-1.715	0.0665526323248909\\
-1.714	0.0666213619641041\\
-1.713	0.0666901981251056\\
-1.712	0.066759141028135\\
-1.711	0.066828190894002\\
-1.71	0.0668938875425335\\
-1.709	0.0669631466232015\\
-1.708	0.0670325133214297\\
-1.707	0.0671019878602943\\
-1.706	0.0671715704634498\\
-1.705	0.0672412613551309\\
-1.704	0.0673110607601541\\
-1.703	0.0673809689039198\\
-1.702	0.0674509860124137\\
-1.701	0.0675176034004214\\
-1.7	0.0675878336423531\\
-1.699	0.0676581735191004\\
-1.698	0.0677286232589799\\
-1.697	0.0677956524810802\\
-1.696	0.0678663171130169\\
-1.695	0.0679370922850916\\
-1.694	0.0680079782279807\\
-1.693	0.0680789751729626\\
-1.692	0.0681500833519196\\
-1.691	0.06822130299734\\
-1.69	0.0682926343423195\\
-1.689	0.0683640776205637\\
-1.688	0.0684356330663896\\
-1.687	0.068496543562564\\
-1.686	0.0685683071382113\\
-1.685	0.068640183552616\\
-1.684	0.0687121730424676\\
-1.683	0.0687806680100976\\
-1.682	0.0688528786802019\\
-1.681	0.0689252031276122\\
-1.68	0.0689976415914819\\
-1.679	0.0690701943115933\\
-1.678	0.0691428615283591\\
-1.677	0.0692156434828251\\
-1.676	0.0692885404166714\\
-1.675	0.0693615525722149\\
-1.674	0.0694346801924112\\
-1.673	0.0695079235208566\\
-1.672	0.0695776120800941\\
-1.671	0.0696510817427049\\
-1.67	0.0697246678359263\\
-1.669	0.069794682692526\\
-1.668	0.069868496534011\\
-1.667	0.069942427534114\\
-1.666	0.0700164759409078\\
-1.665	0.0700906420031222\\
-1.664	0.070164925970146\\
-1.663	0.0702393280920291\\
-1.662	0.0703138486194848\\
-1.661	0.0703884878038914\\
-1.66	0.070463245897295\\
-1.659	0.0705381231524111\\
-1.658	0.0705531129251261\\
-1.657	0.0705831068084839\\
-1.656	0.0706581752496658\\
-1.655	0.0707333635127697\\
-1.654	0.0708086718529393\\
-1.653	0.070884100525998\\
-1.652	0.0709596497884506\\
-1.651	0.0710353198974859\\
-1.65	0.0711111111109788\\
-1.649	0.0711832251722953\\
-1.648	0.0712592532838009\\
-1.647	0.0713354032645127\\
-1.646	0.0714116753750368\\
-1.645	0.0714880698766763\\
-1.644	0.0715645870314334\\
-1.643	0.0716373921751688\\
-1.642	0.0717141492597481\\
-1.641	0.0717910297744473\\
-1.64	0.0718680339840526\\
-1.639	0.0719451621540608\\
-1.638	0.0720224145506811\\
-1.637	0.0720997914408379\\
-1.636	0.0721734150423883\\
-1.635	0.0722510354654011\\
-1.634	0.0723287811735652\\
-1.633	0.072406652436652\\
-1.632	0.0724846495251591\\
-1.631	0.0725627727103132\\
-1.63	0.0726410222640719\\
-1.629	0.0727076339457452\\
-1.628	0.072786118000855\\
-1.627	0.0728647292036819\\
-1.626	0.0729434678290209\\
-1.625	0.0730223341524101\\
-1.624	0.0731013284501323\\
-1.623	0.073176491821509\\
-1.622	0.0732557364666735\\
-1.621	0.0733351099055711\\
-1.62	0.073414612417452\\
-1.619	0.0734942442823239\\
-1.618	0.0735740057809539\\
-1.617	0.0736538971948714\\
-1.616	0.0737299146292365\\
-1.615	0.0738100601906119\\
-1.614	0.0738903365022513\\
-1.613	0.0739707438487191\\
-1.612	0.0740512825153544\\
-1.611	0.0741319527882733\\
-1.61	0.0742127549543715\\
-1.609	0.074289639440234\\
-1.608	0.0743706996261806\\
-1.607	0.074451892556216\\
-1.606	0.0745332185203408\\
-1.605	0.0746146778093478\\
-1.604	0.0746962707148247\\
-1.603	0.0747657299588008\\
-1.602	0.0748230044618813\\
-1.601	0.0749049394146379\\
-1.6	0.0749870090254606\\
-1.599	0.0750692135895872\\
-1.598	0.0751515534030655\\
-1.597	0.0752340287627551\\
-1.596	0.0753125061752552\\
-1.595	0.0753952467069887\\
-1.594	0.0754781236654282\\
-1.593	0.0755611373506682\\
-1.592	0.0756442880636286\\
-1.591	0.0757275761060579\\
-1.59	0.0758110017805355\\
-1.589	0.075890383929317\\
-1.588	0.0759740788597429\\
-1.587	0.0760579123196948\\
-1.586	0.0761418846150617\\
-1.585	0.0762259960525775\\
-1.584	0.0763102469398236\\
-1.583	0.0763904147289337\\
-1.582	0.0764749384310577\\
-1.581	0.0765596024952422\\
-1.58	0.0766444072324441\\
-1.579	0.0767293529544819\\
-1.578	0.0768144399740385\\
-1.577	0.0768996686046642\\
-1.576	0.076972224517227\\
-1.575	0.0770577159578734\\
-1.574	0.0771433499079912\\
-1.573	0.0772291266844969\\
-1.572	0.0773150466051885\\
-1.571	0.0773968034073974\\
-1.57	0.07748300337667\\
-1.569	0.0775693474327964\\
-1.568	0.0776558358970854\\
-1.567	0.0777424690917417\\
-1.566	0.0778292473398691\\
-1.565	0.0779161709654738\\
-1.564	0.078003240293467\\
-1.563	0.0780860914086478\\
-1.562	0.0781734457942664\\
-1.561	0.0782609468460645\\
-1.56	0.0783485948925585\\
-1.559	0.0784319969906096\\
-1.558	0.0785199326251441\\
-1.557	0.0786080162288718\\
-1.556	0.0786962481339624\\
-1.555	0.0787846286735182\\
-1.554	0.0788731581815775\\
-1.553	0.0789618369931172\\
-1.552	0.0790506654440565\\
-1.551	0.0790995849978788\\
-1.55	0.0790995849978788\\
-1.549	0.0790995849978788\\
-1.548	0.0790995849978788\\
-1.547	0.0791262875329229\\
-1.546	0.0792153937055187\\
-1.545	0.0793046504800803\\
-1.544	0.0793940581961839\\
-1.543	0.079483617194363\\
-1.542	0.0795733278161121\\
-1.541	0.0796631904038897\\
-1.54	0.0797532053011221\\
-1.539	0.0798433728522057\\
-1.538	0.0799336934025112\\
-1.537	0.0800241672983867\\
-1.536	0.0801102598521425\\
-1.535	0.0802010337717791\\
-1.534	0.0802874119780429\\
-1.533	0.080378487249468\\
-1.532	0.0804697175778052\\
-1.531	0.0805611033152366\\
-1.53	0.0806526448149444\\
-1.529	0.0807443424311149\\
-1.528	0.0808361965189418\\
-1.527	0.0809282074346291\\
-1.526	0.0810203755353955\\
-1.525	0.0811080811500773\\
-1.524	0.0812005567930544\\
-1.523	0.0812931906808473\\
-1.522	0.0813720541752665\\
-1.521	0.0814649817691069\\
-1.52	0.081558068640072\\
-1.519	0.0816513151523693\\
-1.518	0.0817447216712481\\
-1.517	0.0818382885630028\\
-1.516	0.0819320161949766\\
-1.515	0.0820259049355651\\
-1.514	0.0821199551542198\\
-1.513	0.0822094527684548\\
-1.512	0.0823038189359899\\
-1.511	0.0823983476776609\\
-1.51	0.0824883009068623\\
-1.509	0.0825831477438116\\
-1.508	0.082678158260282\\
-1.507	0.0827733328331113\\
-1.506	0.0828686718402225\\
-1.505	0.0829641756606272\\
-1.504	0.08305984467443\\
-1.503	0.0831556792628315\\
-1.502	0.083251679808133\\
-1.501	0.0833430343929453\\
-1.5	0.0834393596579792\\
-1.499	0.0835358520141478\\
-1.498	0.0835889941726917\\
-1.497	0.0836857462847093\\
-1.496	0.0837826664761198\\
-1.495	0.0838797551364693\\
-1.494	0.0839770126564329\\
-1.493	0.0840744394278189\\
-1.492	0.0841671519876523\\
-1.491	0.0842649099305606\\
-1.49	0.0843628382873656\\
-1.489	0.0844609374543904\\
-1.488	0.0845592078291105\\
-1.487	0.0846576498101584\\
-1.486	0.0847513290066386\\
-1.485	0.0848501067709924\\
-1.484	0.0849490573244189\\
-1.483	0.0850481810701596\\
-1.482	0.0851474784126331\\
-1.481	0.0852469497574394\\
-1.48	0.0853416090751574\\
-1.479	0.0854414208956113\\
-1.478	0.0855414079218387\\
-1.477	0.0856415705641455\\
-1.476	0.0857419092340393\\
-1.475	0.085827335813377\\
-1.474	0.0859280012232275\\
-1.473	0.0860288438400929\\
-1.472	0.0861298640801476\\
-1.471	0.0862310623607882\\
-1.47	0.0863324391006381\\
-1.469	0.086428912683733\\
-1.468	0.0865306386277731\\
-1.467	0.086632544273151\\
-1.466	0.0867346300433784\\
-1.465	0.0868368963632154\\
-1.464	0.0869393436586748\\
-1.463	0.0870368366071801\\
-1.462	0.0871396380351881\\
-1.461	0.0872426217028983\\
-1.46	0.0873457880413158\\
-1.459	0.0874491374827204\\
-1.458	0.0875526704606715\\
-1.457	0.0876511971864975\\
-1.456	0.0877550893126062\\
-1.455	0.0878591662617599\\
-1.454	0.0879634284726163\\
-1.453	0.0880678763851357\\
-1.452	0.0881306344529579\\
-1.451	0.0881358673197582\\
-1.45	0.088240622605362\\
-1.449	0.0883403132117651\\
-1.448	0.0884454333133847\\
-1.447	0.0885507411573872\\
-1.446	0.088656237191111\\
-1.445	0.0887619218632277\\
-1.444	0.0888677956237469\\
-1.443	0.0889738589240208\\
-1.442	0.0890801122167491\\
-1.441	0.0891865559559838\\
-1.44	0.0892931905971345\\
-1.439	0.0893946707451446\\
-1.438	0.0894963239871269\\
-1.437	0.0896035148317753\\
-1.436	0.0897108983674957\\
-1.435	0.0898184750564184\\
-1.434	0.0899262453620602\\
-1.433	0.0900342097493289\\
-1.432	0.0901423686845285\\
-1.431	0.0902507226353645\\
-1.43	0.0903592720709486\\
-1.429	0.0904680174618039\\
-1.428	0.0905551551793791\\
-1.427	0.0906642544799657\\
-1.426	0.0907735510608405\\
-1.425	0.0908830453979367\\
-1.424	0.0909927379686236\\
-1.423	0.0911026292517118\\
-1.422	0.0912127197274583\\
-1.421	0.0913230098775719\\
-1.42	0.0914335001852187\\
-1.419	0.0915386518147868\\
-1.418	0.0916439849406295\\
-1.417	0.0917550584509552\\
-1.416	0.0918663340171825\\
-1.415	0.0919778121296937\\
-1.414	0.0920894932803595\\
-1.413	0.0922013779625449\\
-1.412	0.092313466671114\\
-1.411	0.092425759902436\\
-1.41	0.0925382581543907\\
-1.409	0.0926509619263735\\
-1.408	0.0927582213289073\\
-1.407	0.0928317166940649\\
-1.406	0.0929336237974808\\
-1.405	0.0930470508443186\\
-1.404	0.0931606856773734\\
-1.403	0.0932745288044782\\
-1.402	0.0933885807350181\\
-1.401	0.0935028419799367\\
-1.4	0.093617313051741\\
-1.399	0.0937262553903177\\
-1.398	0.0938411371045974\\
-1.397	0.0939562301668256\\
-1.396	0.0940657648094371\\
-1.395	0.0941812714936432\\
-1.394	0.0942969910606685\\
-1.393	0.0944129240339686\\
-1.392	0.0945290709386087\\
-1.391	0.09464543230127\\
-1.39	0.0947620086502555\\
-1.389	0.0948729557955235\\
-1.388	0.0949899528935426\\
-1.387	0.0951071665458864\\
-1.386	0.095224597287323\\
-1.385	0.0953245845044688\\
-1.384	0.0954424182761016\\
-1.383	0.0955604706699984\\
-1.382	0.0956787422273201\\
-1.381	0.0957972334909031\\
-1.38	0.0959100041901661\\
-1.379	0.096028925448666\\
-1.378	0.0961480680246161\\
-1.377	0.0962674324675321\\
-1.376	0.0963870193286361\\
-1.375	0.0965008333651323\\
-1.374	0.0966208555336485\\
-1.373	0.0967411017564625\\
-1.372	0.0968615725915997\\
-1.371	0.0969822685988243\\
-1.37	0.0970971388827428\\
-1.369	0.0972182755921723\\
-1.368	0.0973396391351835\\
-1.367	0.0974612300784706\\
-1.366	0.0975830489904986\\
-1.365	0.0976562499998579\\
-1.364	0.0976562499998579\\
-1.363	0.0976562499998579\\
-1.362	0.0976562499998579\\
-1.361	0.0976562499998579\\
-1.36	0.0976562499998579\\
-1.359	0.0976562499998579\\
-1.358	0.0976562499998579\\
-1.357	0.0976562499998579\\
-1.356	0.0976562499998579\\
-1.355	0.0976562499998579\\
-1.354	0.0976562499998579\\
-1.353	0.0976623538015971\\
-1.352	0.0977845501095853\\
-1.351	0.0979069759013608\\
-1.35	0.0980296317519089\\
-1.349	0.0981525182380165\\
-1.348	0.0982756359382795\\
-1.347	0.0983989854331092\\
-1.346	0.0985163826831998\\
-1.345	0.0986401858537504\\
-1.344	0.098764222541725\\
-1.343	0.0988822742260325\\
-1.342	0.0990067679648965\\
-1.341	0.0991314969600782\\
-1.34	0.0992564618047043\\
-1.339	0.0993816630937719\\
-1.338	0.0995071014241556\\
-1.337	0.0996264879428749\\
-1.336	0.099752390227729\\
-1.335	0.0998785313256864\\
-1.334	0.100004911841108\\
-1.333	0.100112523973992\\
-1.332	0.100239349011444\\
-1.331	0.100366415199308\\
-1.33	0.100493723149348\\
-1.329	0.100621273475273\\
-1.328	0.100742671346287\\
-1.327	0.100870696077746\\
-1.326	0.100998965006904\\
-1.325	0.101127478755209\\
-1.324	0.101256237946087\\
-1.323	0.101378787088214\\
-1.322	0.101508026692762\\
-1.321	0.101637513590585\\
-1.32	0.101767248412996\\
-1.319	0.101897231793324\\
-1.318	0.10202094681007\\
-1.317	0.102151416707619\\
-1.316	0.102282137043226\\
-1.315	0.102413108458256\\
-1.314	0.102544331596134\\
-1.313	0.102616611852613\\
-1.312	0.102748226437291\\
-1.311	0.102880094394896\\
-1.31	0.103012216376207\\
-1.309	0.103144593034094\\
-1.308	0.103270587349795\\
-1.307	0.103403462512779\\
-1.306	0.103536594290566\\
-1.305	0.103669983344363\\
-1.304	0.103803630337508\\
-1.303	0.10393083450342\\
-1.302	0.104064986394334\\
-1.301	0.104199398193941\\
-1.3	0.10433407057408\\
-1.299	0.104469004208758\\
-1.298	0.104597433764579\\
-1.297	0.104732878792497\\
-1.296	0.104868587076021\\
-1.295	0.105004559297823\\
-1.294	0.10512034371933\\
-1.293	0.105256806034139\\
-1.292	0.105393534245019\\
-1.291	0.105530529043216\\
-1.29	0.105667791122223\\
-1.289	0.1057984382998\\
-1.288	0.105936223579597\\
-1.287	0.106074278199187\\
-1.286	0.106212602861028\\
-1.285	0.106351198269869\\
-1.284	0.10648311533164\\
-1.283	0.106622240732886\\
-1.282	0.106761638973579\\
-1.281	0.106901310767608\\
-1.28	0.107034253003033\\
-1.279	0.107174460288246\\
-1.278	0.107314943246415\\
-1.277	0.10745570260071\\
-1.276	0.107596739076677\\
-1.275	0.107660296095667\\
-1.274	0.107681494283377\\
-1.273	0.107822975669099\\
-1.272	0.10796473607408\\
-1.271	0.108106776232483\\
-1.27	0.10824909688089\\
-1.269	0.108391698758308\\
-1.268	0.108534582606178\\
-1.267	0.1086705841143\\
-1.266	0.108814019946393\\
-1.265	0.1089505471896\\
-1.264	0.109094537852792\\
-1.263	0.109238814155027\\
-1.262	0.109383376852316\\
-1.261	0.10952822670317\\
-1.26	0.109673364468612\\
-1.259	0.10981879091219\\
-1.258	0.109957214119439\\
-1.257	0.110103205691136\\
-1.256	0.110242167160489\\
-1.255	0.110374057681341\\
-1.254	0.110520880488768\\
-1.253	0.110667996453171\\
-1.252	0.110815406355521\\
-1.251	0.110963110979392\\
-1.25	0.111103704073916\\
-1.249	0.111251985668409\\
-1.248	0.111400564311226\\
-1.247	0.111541989886025\\
-1.246	0.111691150059104\\
-1.245	0.111840609630317\\
-1.244	0.111990369401481\\
-1.243	0.112140430177098\\
-1.242	0.112290792764367\\
-1.241	0.112433917512956\\
-1.24	0.112584870964914\\
-1.239	0.112736128625577\\
-1.238	0.112849771999985\\
-1.237	0.112971181105785\\
-1.236	0.113123218207362\\
-1.235	0.113275562433869\\
-1.234	0.113428214613083\\
-1.233	0.113573520180986\\
-1.232	0.11372677525944\\
-1.231	0.113880340748834\\
-1.23	0.114034217488033\\
-1.229	0.114180689452001\\
-1.228	0.114335175551849\\
-1.227	0.114489975392712\\
-1.226	0.114645089824723\\
-1.225	0.114800519700894\\
-1.224	0.114948471042946\\
-1.223	0.115104518499674\\
-1.222	0.11526088393385\\
-1.221	0.115417568209984\\
-1.22	0.115551001182034\\
-1.219	0.115708277604808\\
-1.218	0.115865875349562\\
-1.217	0.116023795292191\\
-1.216	0.116174118473931\\
-1.215	0.116332669233028\\
-1.214	0.116491544791335\\
-1.213	0.116650746036615\\
-1.212	0.116810273859667\\
-1.211	0.116962128598317\\
-1.21	0.117122295821733\\
-1.209	0.117282792268579\\
-1.208	0.117443618841763\\
-1.207	0.117596710690977\\
-1.206	0.117758183619257\\
-1.205	0.117919989355553\\
-1.204	0.118082128815086\\
-1.203	0.118163323977932\\
-1.202	0.118163323977932\\
-1.201	0.118163323977932\\
-1.2	0.118163323977932\\
-1.199	0.118228340420997\\
-1.198	0.118391116487391\\
-1.197	0.118546065322233\\
-1.196	0.118709498218421\\
-1.195	0.118873269321555\\
-1.194	0.119037379565459\\
-1.193	0.119201829887178\\
-1.192	0.119366621226997\\
-1.191	0.119523489727191\\
-1.19	0.119688948769131\\
-1.189	0.119846453299157\\
-1.188	0.120012583655293\\
-1.187	0.120179059684191\\
-1.186	0.12034588234552\\
-1.185	0.120513052602281\\
-1.184	0.120680571420823\\
-1.183	0.120848439770853\\
-1.182	0.120982986767348\\
-1.181	0.121151486728504\\
-1.18	0.12132033895433\\
-1.179	0.121489544427434\\
-1.178	0.121659104133851\\
-1.177	0.121829019063058\\
-1.176	0.121999290207992\\
-1.175	0.12216991856506\\
-1.174	0.122323790329135\\
-1.173	0.122495100146858\\
-1.172	0.122666770086065\\
-1.171	0.122838801156843\\
-1.17	0.123011194372823\\
-1.169	0.123183950751195\\
-1.168	0.123357071312724\\
-1.167	0.123521874103777\\
-1.166	0.123617437240192\\
-1.165	0.123791472749044\\
-1.164	0.123965876042089\\
-1.163	0.124140648156361\\
-1.162	0.124315790132552\\
-1.161	0.124491303015026\\
-1.16	0.12465838475986\\
-1.159	0.124834623927426\\
-1.158	0.125002397545848\\
-1.157	0.125179367011267\\
-1.156	0.125356712553973\\
-1.155	0.125534435240324\\
-1.154	0.125712536140458\\
-1.153	0.125891016328311\\
-1.152	0.126060924803608\\
-1.151	0.126240147705887\\
-1.15	0.126392787853473\\
-1.149	0.126572719196424\\
-1.148	0.126753035035377\\
-1.147	0.126933736466621\\
-1.146	0.127114824590355\\
-1.145	0.127287217487429\\
-1.144	0.127469062840852\\
-1.143	0.127651298155294\\
-1.142	0.127824783921655\\
-1.141	0.128007782873064\\
-1.14	0.128191175088628\\
-1.139	0.128374961695986\\
-1.138	0.128549925309081\\
-1.137	0.128734484239141\\
-1.136	0.128919440911162\\
-1.135	0.129104796468859\\
-1.134	0.129141915547616\\
-1.133	0.129225492027348\\
-1.132	0.129411508257813\\
-1.131	0.129588595952538\\
-1.13	0.129775397032412\\
-1.129	0.129962602312324\\
-1.128	0.130150212959258\\
-1.127	0.130338230144416\\
-1.126	0.13052665504323\\
-1.125	0.1307060374163\\
-1.124	0.130895260753698\\
-1.123	0.131075403785414\\
-1.122	0.131265430078887\\
-1.121	0.131455869907436\\
-1.12	0.131646724471847\\
-1.119	0.131837994977264\\
-1.118	0.132000902843802\\
-1.117	0.132192946031981\\
-1.116	0.132375775510938\\
-1.115	0.132568637660583\\
-1.114	0.132761921597249\\
-1.113	0.132955628551757\\
-1.112	0.133149759759421\\
-1.111	0.133344316460067\\
-1.11	0.133529540571882\\
-1.109	0.133724930567076\\
-1.108	0.133910948568263\\
-1.107	0.134107176623522\\
-1.106	0.134303836312803\\
-1.105	0.134500928902962\\
-1.104	0.134698455665507\\
-1.103	0.134817180656475\\
-1.102	0.134995562675475\\
-1.101	0.135194180462542\\
-1.1	0.135393236909199\\
-1.099	0.13559273330814\\
-1.098	0.135792670956823\\
-1.097	0.135993051157495\\
-1.096	0.136183823452338\\
-1.095	0.136374997454601\\
-1.094	0.136576668464737\\
-1.093	0.136778787151754\\
-1.092	0.136981354841658\\
-1.091	0.137184372865372\\
-1.09	0.13738784255875\\
-1.089	0.137581558347659\\
-1.088	0.13775523049744\\
-1.087	0.137959972014912\\
-1.086	0.138165170323697\\
-1.085	0.138370826783647\\
-1.084	0.138576942759677\\
-1.083	0.138783519621791\\
-1.082	0.138980195788945\\
-1.081	0.139177290330067\\
-1.08	0.139385211556481\\
-1.079	0.139593599061022\\
-1.078	0.139802454238947\\
-1.077	0.140011778490738\\
-1.076	0.140221573222124\\
-1.075	0.140421315283757\\
-1.074	0.14062148444079\\
-1.073	0.14062148444079\\
-1.072	0.14062148444079\\
-1.071	0.14062148444079\\
-1.07	0.14062148444079\\
-1.069	0.14062148444079\\
-1.068	0.14062148444079\\
-1.067	0.14062148444079\\
-1.066	0.14062148444079\\
-1.065	0.14062148444079\\
-1.064	0.14062148444079\\
-1.063	0.14062148444079\\
-1.062	0.14062148444079\\
-1.061	0.14062148444079\\
-1.06	0.14062148444079\\
-1.059	0.14062148444079\\
-1.058	0.14062148444079\\
-1.057	0.14062148444079\\
-1.056	0.14062148444079\\
-1.055	0.14062148444079\\
-1.054	0.14062148444079\\
-1.053	0.14062148444079\\
-1.052	0.14062148444079\\
-1.051	0.14062148444079\\
-1.05	0.14062148444079\\
-1.049	0.14062148444079\\
-1.048	0.14062148444079\\
-1.047	0.14062148444079\\
-1.046	0.14062148444079\\
-1.045	0.14062148444079\\
-1.044	0.14062148444079\\
-1.043	0.14062148444079\\
-1.042	0.14062148444079\\
-1.041	0.14062148444079\\
-1.04	0.14062148444079\\
-1.039	0.14062148444079\\
-1.038	0.14062148444079\\
-1.037	0.140632031513554\\
-1.036	0.140832651561167\\
-1.035	0.141044294694048\\
-1.034	0.141256415271213\\
-1.033	0.141469014729824\\
-1.032	0.14168209451246\\
-1.031	0.141895656067132\\
-1.03	0.1420989871092\\
-1.029	0.142302755513007\\
-1.028	0.142517722445644\\
-1.027	0.142733176849973\\
-1.026	0.142949120201003\\
-1.025	0.143165553979323\\
-1.024	0.143382479671132\\
-1.023	0.1435672543903\\
-1.022	0.143774190303929\\
-1.021	0.143992501308145\\
-1.02	0.144211309925009\\
-1.019	0.144430617667999\\
-1.018	0.144650426056351\\
-1.017	0.144859709136994\\
-1.016	0.145069446738735\\
-1.015	0.145290715643463\\
-1.014	0.14551249117409\\
-1.013	0.145734774878452\\
-1.012	0.1459575683103\\
-1.011	0.146180873029327\\
-1.01	0.146393487518111\\
-1.009	0.146539227967246\\
-1.008	0.146741381997741\\
-1.007	0.146966488590925\\
-1.006	0.147192113564187\\
-1.005	0.147418258510399\\
-1.004	0.147633579290558\\
-1.003	0.14786074278873\\
-1.002	0.148077034097559\\
-1.001	0.148305222273599\\
-1	0.148533938316697\\
-0.999	0.148763183856259\\
-0.998	0.148981459054686\\
-0.997	0.14921174182279\\
-0.996	0.14944255893088\\
-0.995	0.149639174833146\\
-0.994	0.149870984836488\\
-0.993	0.150103333911858\\
-0.992	0.150336223732029\\
-0.991	0.150557971455487\\
-0.99	0.150791920563953\\
-0.989	0.151026415389846\\
-0.988	0.151249692492242\\
-0.987	0.151485256358738\\
-0.986	0.151721370972579\\
-0.985	0.151946191550339\\
-0.984	0.152183385069581\\
-0.983	0.152421134424173\\
-0.982	0.152587890624883\\
-0.981	0.152587890624883\\
-0.98	0.152814640680378\\
-0.979	0.153041896547467\\
-0.978	0.153281661349425\\
-0.977	0.153521990038383\\
-0.976	0.153762884383954\\
-0.975	0.154004346162698\\
-0.974	0.154234262061871\\
-0.973	0.154476835471593\\
-0.972	0.1547078106601\\
-0.971	0.154951502534855\\
-0.97	0.155195770649441\\
-0.969	0.155440616822078\\
-0.968	0.155649191930219\\
-0.967	0.155895112327842\\
-0.966	0.156129276939725\\
-0.965	0.156376336442099\\
-0.964	0.156623982830491\\
-0.963	0.156872217965225\\
-0.962	0.157121043714004\\
-0.961	0.157357976939395\\
-0.96	0.157595446500095\\
-0.959	0.157845995660071\\
-0.958	0.158097142789276\\
-0.957	0.158348889792071\\
-0.956	0.158601238580402\\
-0.955	0.158740287620242\\
-0.954	0.158980894311935\\
-0.953	0.159234755978996\\
-0.952	0.159489226183683\\
-0.951	0.159744306872538\\
-0.95	0.159999999999891\\
-0.949	0.160243477529103\\
-0.948	0.160487511243727\\
-0.947	0.16074499156692\\
-0.946	0.161003092025634\\
-0.945	0.16126181461291\\
-0.944	0.1615081791399\\
-0.943	0.161768120640747\\
-0.942	0.161989564645098\\
-0.941	0.162250669639235\\
-0.94	0.16251240644077\\
-0.939	0.162774777089766\\
-0.938	0.163037783634526\\
-0.937	0.163288230723565\\
-0.936	0.163539255334755\\
-0.935	0.163804117637041\\
-0.934	0.164069623902965\\
-0.933	0.164335776221792\\
-0.932	0.164589221241733\\
-0.931	0.164856639405116\\
-0.93	0.16503081085621\\
-0.929	0.16503081085621\\
-0.928	0.16503081085621\\
-0.927	0.16503081085621\\
-0.926	0.165097873378978\\
-0.925	0.16536653266229\\
-0.924	0.165635848252489\\
-0.923	0.165892307915981\\
-0.922	0.166162909466183\\
-0.921	0.166434173659818\\
-0.92	0.166692490389356\\
-0.919	0.166965052973761\\
-0.918	0.167238284614805\\
-0.917	0.167498476383509\\
-0.916	0.167773018996658\\
-0.915	0.168048237157424\\
-0.914	0.168282705399978\\
-0.913	0.168559179178324\\
-0.912	0.168836334850161\\
-0.911	0.169100266386257\\
-0.91	0.169378758213899\\
-0.909	0.169657938582249\\
-0.908	0.169923799761962\\
-0.907	0.170204329327096\\
-0.906	0.170485554161347\\
-0.905	0.170753363841171\\
-0.904	0.171035951072676\\
-0.903	0.171319240384098\\
-0.902	0.171475349609892\\
-0.901	0.171759731748716\\
-0.9	0.172030550561318\\
-0.899	0.172316315546232\\
-0.898	0.172602793161867\\
-0.897	0.172889985779705\\
-0.896	0.173163483206298\\
-0.895	0.173452076936845\\
-0.894	0.173726909747861\\
-0.893	0.174016913720011\\
-0.892	0.174307644458275\\
-0.891	0.174599104393104\\
-0.89	0.174847420491214\\
-0.889	0.175125577648125\\
-0.888	0.175419092350091\\
-0.887	0.175713345577512\\
-0.886	0.176008339810116\\
-0.885	0.176304077538049\\
-0.884	0.176570879248236\\
-0.883	0.176868036515181\\
-0.882	0.177165944558268\\
-0.881	0.17746460590877\\
-0.88	0.177764023108639\\
-0.879	0.177974066245449\\
-0.878	0.177974066245449\\
-0.877	0.178244669170642\\
-0.876	0.178546063552357\\
-0.875	0.178833096839294\\
-0.874	0.179135985546249\\
-0.873	0.179439644406956\\
-0.872	0.179728836059582\\
-0.871	0.180034004246529\\
-0.87	0.180339950328235\\
-0.869	0.18063132204087\\
-0.868	0.180938792638526\\
-0.867	0.18124704896945\\
-0.866	0.181509686634625\\
-0.865	0.181819403644493\\
-0.864	0.182114369648845\\
-0.863	0.182425636300858\\
-0.862	0.18273770165255\\
-0.861	0.183034906023101\\
-0.86	0.183348536716151\\
-0.859	0.18366297421065\\
-0.858	0.183962439652768\\
-0.857	0.184278458387151\\
-0.856	0.184595292127741\\
-0.855	0.184769899097229\\
-0.854	0.185088001645045\\
-0.853	0.185390960568425\\
-0.852	0.185710668998931\\
-0.851	0.186031205153324\\
-0.85	0.186336483783818\\
-0.849	0.186658642236451\\
-0.848	0.186965467248158\\
-0.847	0.187289258965233\\
-0.846	0.187613892537755\\
-0.845	0.187939370886678\\
-0.844	0.188216693879592\\
-0.843	0.18852737012356\\
-0.842	0.188855229494056\\
-0.841	0.189183944856775\\
-0.84	0.189513519194137\\
-0.839	0.189827413168012\\
-0.838	0.190142087648896\\
-0.837	0.190474169998688\\
-0.836	0.190807123079412\\
-0.835	0.191140949937845\\
-0.834	0.191391895338638\\
-0.833	0.191391895338638\\
-0.832	0.191391895338638\\
-0.831	0.191391895338638\\
-0.83	0.191391895338638\\
-0.829	0.191391895338638\\
-0.828	0.191391895338638\\
-0.827	0.191391895338638\\
-0.826	0.191391895338638\\
-0.825	0.191391895338638\\
-0.824	0.191391895338638\\
-0.823	0.191391895338638\\
-0.822	0.191391895338638\\
-0.821	0.191693682696282\\
-0.82	0.192013011047339\\
-0.819	0.19235000893969\\
-0.818	0.192687894797802\\
-0.817	0.193026671744053\\
-0.816	0.193349338069637\\
-0.815	0.193672814132879\\
-0.814	0.194014193018981\\
-0.813	0.194356475302422\\
-0.812	0.194699664173586\\
-0.811	0.194992089911821\\
-0.81	0.195319698980485\\
-0.809	0.195665443390387\\
-0.808	0.196012106640664\\
-0.807	0.19635969199005\\
-0.806	0.196690755147362\\
-0.805	0.19702265627157\\
-0.804	0.197372934270388\\
-0.803	0.19772414721624\\
-0.802	0.198076298439451\\
-0.801	0.198288040937478\\
-0.8	0.19860629186594\\
-0.799	0.198960803450306\\
-0.798	0.199316265085564\\
-0.797	0.199672680169453\\
-0.796	0.20001216073932\\
-0.795	0.200352507815594\\
-0.794	0.200711707255517\\
-0.793	0.20107187354128\\
-0.792	0.201433010145903\\
-0.791	0.201776991855448\\
-0.79	0.202085512383473\\
-0.789	0.202449384490557\\
-0.788	0.202814240257048\\
-0.787	0.203161767581769\\
-0.786	0.203528551705678\\
-0.785	0.20387791742185\\
-0.784	0.204246643516313\\
-0.783	0.204616370812732\\
-0.782	0.204968542411916\\
-0.781	0.20532162399438\\
-0.78	0.20532162399438\\
-0.779	0.205582373490603\\
-0.778	0.205955735272488\\
-0.777	0.206311371856367\\
-0.776	0.206686722223355\\
-0.775	0.207063097857384\\
-0.774	0.207421607767198\\
-0.773	0.207799993437222\\
-0.772	0.20816041967668\\
-0.771	0.208540829721028\\
-0.77	0.208864998752486\\
-0.769	0.209247342727678\\
-0.768	0.209611542774373\\
-0.767	0.209995939434482\\
-0.766	0.210381394455142\\
-0.765	0.210748560573072\\
-0.764	0.211136090598498\\
-0.763	0.211505235042182\\
-0.762	0.211894854992861\\
-0.761	0.212285552531371\\
-0.76	0.212500896939693\\
-0.759	0.212873628021987\\
-0.758	0.213267036971578\\
-0.757	0.213661537510618\\
-0.756	0.214057133681282\\
-0.755	0.214433968570709\\
-0.754	0.214811799429957\\
-0.753	0.215210595964257\\
-0.752	0.215610504074566\\
-0.751	0.216011527895826\\
-0.75	0.216333153055683\\
-0.749	0.216736195638206\\
-0.748	0.217140365612241\\
-0.747	0.217545667186435\\
-0.746	0.217911409615632\\
-0.745	0.218318872895441\\
-0.744	0.218727480092041\\
-0.743	0.219137235491369\\
-0.742	0.219527570565261\\
-0.741	0.219712830233531\\
-0.74	0.219712830233531\\
-0.739	0.219712830233531\\
-0.738	0.219712830233531\\
-0.737	0.219898324512188\\
-0.736	0.220311375981672\\
-0.735	0.220704853791451\\
-0.734	0.221120180861435\\
-0.733	0.221536681392375\\
-0.732	0.221933447844915\\
-0.731	0.222352249370598\\
-0.73	0.222751209815271\\
-0.729	0.223172329316365\\
-0.728	0.223531220553037\\
-0.727	0.223954554998361\\
-0.726	0.224357837612591\\
-0.725	0.224783523576315\\
-0.724	0.225210422205037\\
-0.723	0.225617103332284\\
-0.722	0.22604637993854\\
-0.721	0.226455328529658\\
-0.72	0.226887000807871\\
-0.719	0.227124946877462\\
-0.718	0.227558536139512\\
-0.717	0.227993368192745\\
-0.716	0.228407614108517\\
-0.715	0.228844883299365\\
-0.714	0.229261453142774\\
-0.713	0.229701177718141\\
-0.712	0.230120088904785\\
-0.711	0.230562287282664\\
-0.71	0.230939158822273\\
-0.709	0.23138372132362\\
-0.708	0.231807245784536\\
-0.707	0.232254318478744\\
-0.706	0.2327026857846\\
-0.705	0.233129838416019\\
-0.704	0.233558168259727\\
-0.703	0.234010318319944\\
-0.702	0.23446378264211\\
-0.701	0.234600078981416\\
-0.7	0.234736494201085\\
-0.699	0.235192071957501\\
-0.698	0.235648977283456\\
-0.697	0.236084271706753\\
-0.696	0.236520773368833\\
-0.695	0.236981557934035\\
-0.694	0.237443690347578\\
-0.693	0.237883969377324\\
-0.692	0.238348745253216\\
-0.691	0.238744876546911\\
-0.69	0.239212178992471\\
-0.689	0.239657388290164\\
-0.688	0.24012737374046\\
-0.687	0.240575141643936\\
-0.686	0.241047830677543\\
-0.685	0.241498176830072\\
-0.684	0.24197359022324\\
-0.683	0.242235666215602\\
-0.682	0.242713260078816\\
-0.681	0.243192267777757\\
-0.68	0.243648639744644\\
-0.679	0.244130420515346\\
-0.678	0.244589437062773\\
-0.677	0.245074012351769\\
-0.676	0.24553569395233\\
-0.675	0.246023085413886\\
-0.674	0.246438510082492\\
-0.673	0.246928593505442\\
-0.672	0.247395528115588\\
-0.671	0.247888470515169\\
-0.67	0.248358131710702\\
-0.669	0.248853955367932\\
-0.668	0.249326364418819\\
-0.667	0.249825091832194\\
-0.666	0.249975001874926\\
-0.665	0.249975001874926\\
-0.664	0.249975001874926\\
-0.663	0.249975001874926\\
-0.662	0.249975001874926\\
-0.661	0.249975001874926\\
-0.66	0.249975001874926\\
-0.659	0.249975001874926\\
-0.658	0.249975001874926\\
-0.657	0.249975001874926\\
-0.656	0.249975001874926\\
-0.655	0.249975001874926\\
-0.654	0.249975001874926\\
-0.653	0.249975001874926\\
-0.652	0.249975001874926\\
-0.651	0.249975001874926\\
-0.65	0.249975001874926\\
-0.649	0.249975001874926\\
-0.648	0.249975001874926\\
-0.647	0.249975001874926\\
-0.646	0.249975001874926\\
-0.645	0.249975001874926\\
-0.644	0.249975001874926\\
-0.643	0.249975001874926\\
-0.642	0.249975001874926\\
-0.641	0.249975001874926\\
-0.64	0.249975001874926\\
-0.639	0.249975001874926\\
-0.638	0.249975001874926\\
-0.637	0.249975001874926\\
-0.636	0.249975001874926\\
-0.635	0.249975001874926\\
-0.634	0.249975001874926\\
-0.633	0.249975001874926\\
-0.632	0.249975001874926\\
-0.631	0.249975001874926\\
-0.63	0.249975001874926\\
-0.629	0.249975001874926\\
-0.628	0.249975001874926\\
-0.627	0.249975001874926\\
-0.626	0.249975001874926\\
-0.625	0.249975001874926\\
-0.624	0.249975001874926\\
-0.623	0.249975001874926\\
-0.622	0.249975001874926\\
-0.621	0.249975001874926\\
-0.62	0.249975001874926\\
-0.619	0.249975001874926\\
-0.618	0.249975001874926\\
-0.617	0.249975001874926\\
-0.616	0.249975001874926\\
-0.615	0.249975001874926\\
-0.614	0.249975001874926\\
-0.613	0.249975001874926\\
-0.612	0.249975001874926\\
-0.611	0.249975001874926\\
-0.61	0.249975001874926\\
-0.609	0.249975001874926\\
-0.608	0.249975001874926\\
-0.607	0.249975001874926\\
-0.606	0.249975001874926\\
-0.605	0.249975001874926\\
-0.604	0.249975001874926\\
-0.603	0.249975001874926\\
-0.602	0.249975001874926\\
-0.601	0.249975001874926\\
-0.6	0.249975001874926\\
-0.599	0.249975001874926\\
-0.598	0.249975001874926\\
-0.597	0.249975001874926\\
-0.596	0.249975001874926\\
-0.595	0.249975001874926\\
-0.594	0.249975001874926\\
-0.593	0.249975001874926\\
-0.592	0.249975001874926\\
-0.591	0.249975001874926\\
-0.59	0.249975001874926\\
-0.589	0.249975001874926\\
-0.588	0.249975001874926\\
-0.587	0.249975001874926\\
-0.586	0.249975001874926\\
-0.585	0.249975001874926\\
-0.584	0.249975001874926\\
-0.583	0.249975001874926\\
-0.582	0.249975001874926\\
-0.581	0.249975001874926\\
-0.58	0.249975001874926\\
-0.579	0.249975001874926\\
-0.578	0.249975001874926\\
-0.577	0.249975001874926\\
-0.576	0.249975001874926\\
-0.575	0.249975001874926\\
-0.574	0.249975001874926\\
-0.573	0.249975001874926\\
-0.572	0.249975001874926\\
-0.571	0.249975001874926\\
-0.57	0.249975001874926\\
-0.569	0.249975001874926\\
-0.568	0.249975001874926\\
-0.567	0.249975001874926\\
-0.566	0.249975001874926\\
-0.565	0.249975001874926\\
-0.564	0.249975001874926\\
-0.563	0.249975001874926\\
-0.562	0.249975001874926\\
-0.561	0.249975001874926\\
-0.56	0.249975001874926\\
-0.559	0.249975001874926\\
-0.558	0.249975001874926\\
-0.557	0.249975001874926\\
-0.556	0.249975001874926\\
-0.555	0.249975001874926\\
-0.554	0.249975001874926\\
-0.553	0.249975001874926\\
-0.552	0.249975001874926\\
-0.551	0.249975001874926\\
-0.55	0.249975001874926\\
-0.549	0.249975001874926\\
-0.548	0.249975001874926\\
-0.547	0.249975001874926\\
-0.546	0.249975001874926\\
-0.545	0.249975001874926\\
-0.544	0.249975001874926\\
-0.543	0.249975001874926\\
-0.542	0.249975001874926\\
-0.541	0.249975001874926\\
-0.54	0.249975001874926\\
-0.539	0.249975001874926\\
-0.538	0.249975001874926\\
-0.537	0.249975001874926\\
-0.536	0.249975001874926\\
-0.535	0.249975001874926\\
-0.534	0.249975001874926\\
-0.533	0.249975001874926\\
-0.532	0.249975001874926\\
-0.531	0.249975001874926\\
-0.53	0.249975001874926\\
-0.529	0.249975001874926\\
-0.528	0.249975001874926\\
-0.527	0.249975001874926\\
-0.526	0.249975001874926\\
-0.525	0.249975001874926\\
-0.524	0.249975001874926\\
-0.523	0.249975001874926\\
-0.522	0.249975001874926\\
-0.521	0.249975001874926\\
-0.52	0.249975001874926\\
-0.519	0.249975001874926\\
-0.518	0.249975001874926\\
-0.517	0.249975001874926\\
-0.516	0.249975001874926\\
-0.515	0.249975001874926\\
-0.514	0.249975001874926\\
-0.513	0.249975001874926\\
-0.512	0.249975001874926\\
-0.511	0.249975001874926\\
-0.51	0.249975001874926\\
-0.509	0.249975001874926\\
-0.508	0.249975001874926\\
-0.507	0.249975001874926\\
-0.506	0.249975001874926\\
-0.505	0.249975001874926\\
-0.504	0.249975001874926\\
-0.503	0.249975001874926\\
-0.502	0.249975001874926\\
-0.501	0.249975001874926\\
-0.5	0.249975001874926\\
-0.499	0.249975001874926\\
-0.498	0.249975001874926\\
-0.497	0.249975001874926\\
-0.496	0.249975001874926\\
-0.495	0.249975001874926\\
-0.494	0.249975001874926\\
-0.493	0.249975001874926\\
-0.492	0.249975001874926\\
-0.491	0.249975001874926\\
-0.49	0.249975001874926\\
-0.489	0.249975001874926\\
-0.488	0.249975001874926\\
-0.487	0.249975001874926\\
-0.486	0.249975001874926\\
-0.485	0.249975001874926\\
-0.484	0.249975001874926\\
-0.483	0.249975001874926\\
-0.482	0.249975001874926\\
-0.481	0.249975001874926\\
-0.48	0.249975001874926\\
-0.479	0.249975001874926\\
-0.478	0.249975001874926\\
-0.477	0.249975001874926\\
-0.476	0.249975001874926\\
-0.475	0.249975001874926\\
-0.474	0.249975001874926\\
-0.473	0.249975001874926\\
-0.472	0.249975001874926\\
-0.471	0.249975001874926\\
-0.47	0.249975001874926\\
-0.469	0.249975001874926\\
-0.468	0.249975001874926\\
-0.467	0.249975001874926\\
-0.466	0.249975001874926\\
-0.465	0.249975001874926\\
-0.464	0.249975001874926\\
-0.463	0.249975001874926\\
-0.462	0.249975001874926\\
-0.461	0.249975001874926\\
-0.46	0.249975001874926\\
-0.459	0.249975001874926\\
-0.458	0.249975001874926\\
-0.457	0.249975001874926\\
-0.456	0.249975001874926\\
-0.455	0.249975001874926\\
-0.454	0.249975001874926\\
-0.453	0.249975001874926\\
-0.452	0.249975001874926\\
-0.451	0.249975001874926\\
-0.45	0.249975001874926\\
-0.449	0.249975001874926\\
-0.448	0.249975001874926\\
-0.447	0.249975001874926\\
-0.446	0.249975001874926\\
-0.445	0.249975001874926\\
-0.444	0.249975001874926\\
-0.443	0.249975001874926\\
-0.442	0.249975001874926\\
-0.441	0.249975001874926\\
-0.44	0.249975001874926\\
-0.439	0.249975001874926\\
-0.438	0.249975001874926\\
-0.437	0.249975001874926\\
-0.436	0.249975001874926\\
-0.435	0.249975001874926\\
-0.434	0.249975001874926\\
-0.433	0.249975001874926\\
-0.432	0.249975001874926\\
-0.431	0.249975001874926\\
-0.43	0.249975001874926\\
-0.429	0.249975001874926\\
-0.428	0.249975001874926\\
-0.427	0.249975001874926\\
-0.426	0.249975001874926\\
-0.425	0.249975001874926\\
-0.424	0.249975001874926\\
-0.423	0.249975001874926\\
-0.422	0.249975001874926\\
-0.421	0.249975001874926\\
-0.42	0.249975001874926\\
-0.419	0.249975001874926\\
-0.418	0.249975001874926\\
-0.417	0.249975001874926\\
-0.416	0.249975001874926\\
-0.415	0.249975001874926\\
-0.414	0.249975001874926\\
-0.413	0.249975001874926\\
-0.412	0.249975001874926\\
-0.411	0.249975001874926\\
-0.41	0.249975001874926\\
-0.409	0.249975001874926\\
-0.408	0.249975001874926\\
-0.407	0.249975001874926\\
-0.406	0.249975001874926\\
-0.405	0.249975001874926\\
-0.404	0.249975001874926\\
-0.403	0.249975001874926\\
-0.402	0.249975001874926\\
-0.401	0.249975001874926\\
-0.4	0.249975001874926\\
-0.399	0.249975001874926\\
-0.398	0.249975001874926\\
-0.397	0.249975001874926\\
-0.396	0.249975001874926\\
-0.395	0.249975001874926\\
-0.394	0.249975001874926\\
-0.393	0.249975001874926\\
-0.392	0.249975001874926\\
-0.391	0.249975001874926\\
-0.39	0.249975001874926\\
-0.389	0.249975001874926\\
-0.388	0.249975001874926\\
-0.387	0.249975001874926\\
-0.386	0.249975001874926\\
-0.385	0.249975001874926\\
-0.384	0.249975001874926\\
-0.383	0.249975001874926\\
-0.382	0.249975001874926\\
-0.381	0.249975001874926\\
-0.38	0.249975001874926\\
-0.379	0.249975001874926\\
-0.378	0.249975001874926\\
-0.377	0.249975001874926\\
-0.376	0.249975001874926\\
-0.375	0.249975001874926\\
-0.374	0.249975001874926\\
-0.373	0.249975001874926\\
-0.372	0.249975001874926\\
-0.371	0.249975001874926\\
-0.37	0.249975001874926\\
-0.369	0.249975001874926\\
-0.368	0.249975001874926\\
-0.367	0.249975001874926\\
-0.366	0.249975001874926\\
-0.365	0.249975001874926\\
-0.364	0.249975001874926\\
-0.363	0.249975001874926\\
-0.362	0.249975001874926\\
-0.361	0.249975001874926\\
-0.36	0.249975001874926\\
-0.359	0.249975001874926\\
-0.358	0.249975001874926\\
-0.357	0.249975001874926\\
-0.356	0.249975001874926\\
-0.355	0.249975001874926\\
-0.354	0.249975001874926\\
-0.353	0.249975001874926\\
-0.352	0.249975001874926\\
-0.351	0.249975001874926\\
-0.35	0.249975001874926\\
-0.349	0.249975001874926\\
-0.348	0.249975001874926\\
-0.347	0.249975001874926\\
-0.346	0.249975001874926\\
-0.345	0.249975001874926\\
-0.344	0.249975001874926\\
-0.343	0.249975001874926\\
-0.342	0.249975001874926\\
-0.341	0.249975001874926\\
-0.34	0.249975001874926\\
-0.339	0.249975001874926\\
-0.338	0.249975001874926\\
-0.337	0.249975001874926\\
-0.336	0.249975001874926\\
-0.335	0.249975001874926\\
-0.334	0.249975001874926\\
-0.333	0.250150067527061\\
-0.332	0.250651269700627\\
-0.331	0.251128808297799\\
-0.33	0.25163295634318\\
-0.329	0.252113304478983\\
-0.328	0.252620421527741\\
-0.327	0.253103601284896\\
-0.326	0.25361371069608\\
-0.325	0.254048517169667\\
-0.324	0.254561487290815\\
-0.323	0.255050249349801\\
-0.322	0.25556625801738\\
-0.321	0.256057918088783\\
-0.32	0.256576989348443\\
-0.319	0.257071570388502\\
-0.318	0.257593728524222\\
-0.317	0.257881593893152\\
-0.316	0.258406223182655\\
-0.315	0.258906105290553\\
-0.314	0.259433865649564\\
-0.313	0.259936734102314\\
-0.312	0.2604676504961\\
-0.311	0.260973529128777\\
-0.31	0.261507626771923\\
-0.309	0.261962899954923\\
-0.308	0.262500039243809\\
-0.307	0.263011853252558\\
-0.306	0.263552223654603\\
-0.305	0.264067119524226\\
-0.304	0.264583525779317\\
-0.303	0.265128749530037\\
-0.302	0.265675660321831\\
-0.301	0.265867478950714\\
-0.3	0.266004619473517\\
-0.299	0.266554244037944\\
-0.298	0.267105573833362\\
-0.297	0.267630923040374\\
-0.296	0.268157823675779\\
-0.295	0.26871413870429\\
-0.294	0.26924424304119\\
-0.293	0.269803944050228\\
-0.292	0.270281063250621\\
-0.291	0.270844002047907\\
-0.29	0.271380424509381\\
-0.289	0.271918442174732\\
-0.288	0.272486506870153\\
-0.287	0.273027818771747\\
-0.286	0.273599365232018\\
-0.285	0.273971833366825\\
-0.284	0.27448881543037\\
-0.283	0.275036107840438\\
-0.282	0.275613975330797\\
-0.281	0.276164637990289\\
-0.28	0.276746067668826\\
-0.279	0.277300128306826\\
-0.278	0.277885149511993\\
-0.277	0.278383874375837\\
-0.276	0.278972330321965\\
-0.275	0.279533093414236\\
-0.274	0.280125198932367\\
-0.273	0.28068944344552\\
-0.272	0.281255394478523\\
-0.271	0.281852983589765\\
-0.27	0.282212451701089\\
-0.269	0.282212451701089\\
-0.268	0.282212451701089\\
-0.267	0.282212451701089\\
-0.266	0.282392443693348\\
-0.265	0.282963555756997\\
-0.264	0.283566600086515\\
-0.263	0.284171574260082\\
-0.262	0.284717707845073\\
-0.261	0.28532637146884\\
-0.26	0.285936988963642\\
-0.259	0.286426895370963\\
-0.258	0.28704105096068\\
-0.257	0.287657183975741\\
-0.256	0.288244349670017\\
-0.255	0.288833314984293\\
-0.254	0.289455230754073\\
-0.253	0.290079157351667\\
-0.252	0.290579752255888\\
-0.251	0.291018836546387\\
-0.25	0.291647828282857\\
-0.249	0.292247261149324\\
-0.248	0.292848543966323\\
-0.247	0.293483480186216\\
-0.246	0.294088584187034\\
-0.245	0.294727559738389\\
-0.244	0.295272327733895\\
-0.243	0.295882975395473\\
-0.242	0.29652781115369\\
-0.241	0.297142359641709\\
-0.24	0.297791319010872\\
-0.239	0.298409801620925\\
-0.238	0.299062919835802\\
-0.237	0.299062919835802\\
-0.236	0.299488597164894\\
-0.235	0.300112377680108\\
-0.234	0.300771096484794\\
-0.233	0.301398890204137\\
-0.232	0.302028651549412\\
-0.231	0.302693692967726\\
-0.23	0.303327518959404\\
-0.229	0.303896315439575\\
-0.228	0.30456753846085\\
-0.227	0.305240987759898\\
-0.226	0.305849003741586\\
-0.225	0.306526710167446\\
-0.224	0.307206671604892\\
-0.223	0.307649860531151\\
-0.222	0.3082308638321\\
-0.221	0.308916506738594\\
-0.22	0.309569988742457\\
-0.219	0.310225546505484\\
-0.218	0.31091785949377\\
-0.217	0.311577705649333\\
-0.216	0.31216987645359\\
-0.215	0.312868711866138\\
-0.214	0.313569896567528\\
-0.213	0.31420298015249\\
-0.212	0.314908657594842\\
-0.211	0.315616715061293\\
-0.21	0.316291583910224\\
-0.209	0.316398339992127\\
-0.208	0.316398339992127\\
-0.207	0.316398339992127\\
-0.206	0.316398339992127\\
-0.205	0.316398339992127\\
-0.204	0.316398339992127\\
-0.203	0.316398339992127\\
-0.202	0.316398339992127\\
-0.201	0.316398339992127\\
-0.2	0.316398339992127\\
-0.199	0.316398339992127\\
-0.198	0.316398339992127\\
-0.197	0.316754584224449\\
-0.196	0.317468880049603\\
-0.195	0.318149701403366\\
-0.194	0.318832715169902\\
-0.193	0.319554055923942\\
-0.192	0.320241599485675\\
-0.191	0.320858652664015\\
-0.19	0.321586883597923\\
-0.189	0.322281001800891\\
-0.188	0.323014083171831\\
-0.187	0.323712829739133\\
-0.186	0.324413846062172\\
-0.185	0.3251542208909\\
-0.184	0.325562507877864\\
-0.183	0.326306820638826\\
-0.182	0.327016284550984\\
-0.181	0.327728064780526\\
-0.18	0.328479820617499\\
-0.179	0.329196387078936\\
-0.178	0.329839514868942\\
-0.177	0.330598551586982\\
-0.176	0.331322065924749\\
-0.175	0.33204795797884\\
-0.174	0.332814635068354\\
-0.173	0.333545440438066\\
-0.172	0.334201361212906\\
-0.171	0.334201361212906\\
-0.17	0.334781722936059\\
-0.169	0.335557893133932\\
-0.168	0.3362977577119\\
-0.167	0.337040071958123\\
-0.166	0.337824113733285\\
-0.165	0.338571490230202\\
-0.164	0.339242299813043\\
-0.163	0.340034043052343\\
-0.162	0.340788769238021\\
-0.161	0.341546010955956\\
-0.16	0.342345837415833\\
-0.159	0.343108277726072\\
-0.158	0.343550855271469\\
-0.157	0.344357738571257\\
-0.156	0.345126913589029\\
-0.155	0.345898668590781\\
-0.154	0.346713842216335\\
-0.153	0.347490929235849\\
-0.152	0.348188434246437\\
-0.151	0.349011720438373\\
-0.15	0.349796549931513\\
-0.149	0.350584029696417\\
-0.148	0.351374171679383\\
-0.147	0.352208789370409\\
-0.146	0.352501608209345\\
-0.145	0.352501608209345\\
-0.144	0.352501608209345\\
-0.143	0.352501608209345\\
-0.142	0.352962490422081\\
-0.141	0.353760691413173\\
-0.14	0.354603831652625\\
-0.139	0.355407609950853\\
-0.138	0.356214124228501\\
-0.137	0.357066056059978\\
-0.136	0.357749803961229\\
-0.135	0.358607254199516\\
-0.134	0.359467790825089\\
-0.133	0.360244924904694\\
-0.132	0.361111366597475\\
-0.131	0.361850302124811\\
-0.13	0.362416901926953\\
-0.129	0.363291196047366\\
-0.128	0.364124709159103\\
-0.127	0.364961094107302\\
-0.126	0.365844616374659\\
-0.125	0.366553746241857\\
-0.124	0.367443061730556\\
-0.123	0.368335617572878\\
-0.122	0.369141701358155\\
-0.121	0.370040457374372\\
-0.12	0.370897319302609\\
-0.119	0.371304240415916\\
-0.118	0.371485309229034\\
-0.117	0.372392643101881\\
-0.116	0.373257692811263\\
-0.115	0.374125760226893\\
-0.114	0.374996859401378\\
-0.113	0.375917096747227\\
-0.112	0.376701964431883\\
-0.111	0.377582081851443\\
-0.11	0.378511857618329\\
-0.109	0.379351595258509\\
-0.108	0.380287918721413\\
-0.107	0.380898389149936\\
-0.106	0.381698917146204\\
-0.105	0.382643950003573\\
-0.104	0.383544985793935\\
-0.103	0.384449207923987\\
-0.102	0.38540447953476\\
-0.101	0.38617126269175\\
-0.0999999999999999	0.387132963882616\\
-0.099	0.388049911398776\\
-0.0979999999999999	0.388970120544563\\
-0.097	0.389942302421266\\
-0.0959999999999999	0.390576176452333\\
-0.095	0.390576176452333\\
-0.0939999999999999	0.390576176452333\\
-0.093	0.390576176452333\\
-0.0919999999999999	0.390576176452333\\
-0.091	0.390576176452333\\
-0.0899999999999999	0.390576176452333\\
-0.089	0.390576176452333\\
-0.0879999999999999	0.390576176452333\\
-0.087	0.390576176452333\\
-0.0859999999999999	0.390576176452333\\
-0.085	0.390576176452333\\
-0.0839999999999999	0.390576176452333\\
-0.083	0.390576176452333\\
-0.0819999999999999	0.390576176452333\\
-0.081	0.390576176452333\\
-0.0800000000000001	0.390576176452333\\
-0.079	0.390576176452333\\
-0.0780000000000001	0.390576176452333\\
-0.077	0.390576176452333\\
-0.0760000000000001	0.390576176452333\\
-0.075	0.390576176452333\\
-0.0740000000000001	0.390576176452333\\
-0.073	0.390576176452333\\
-0.0720000000000001	0.390576176452333\\
-0.071	0.390576176452333\\
-0.0700000000000001	0.390576176452333\\
-0.069	0.390576176452333\\
-0.0680000000000001	0.390576176452333\\
-0.0669999999999999	0.390576176452333\\
-0.0660000000000001	0.390576176452333\\
-0.0649999999999999	0.390576176452333\\
-0.0640000000000001	0.390576176452333\\
-0.0629999999999999	0.390576176452333\\
-0.0620000000000001	0.390576176452333\\
-0.0609999999999999	0.390576176452333\\
-0.0600000000000001	0.390576176452333\\
-0.0589999999999999	0.390869255113698\\
-0.0580000000000001	0.391799517002171\\
-0.0569999999999999	0.392782332411955\\
-0.056	0.393670031542969\\
-0.0549999999999999	0.39465989796534\\
-0.054	0.395504222816464\\
-0.0529999999999999	0.396451090360306\\
-0.052	0.397451471215189\\
-0.0509999999999999	0.398355054944077\\
-0.05	0.399362655540652\\
-0.0489999999999999	0.400374083920153\\
-0.048	0.400881239590297\\
-0.0469999999999999	0.401898446082245\\
-0.046	0.402868382597335\\
-0.0449999999999999	0.40384183460249\\
-0.044	0.404818819107233\\
-0.0429999999999999	0.405695971439085\\
-0.042	0.406731570179173\\
-0.0409999999999999	0.407719066200615\\
-0.04	0.408710162877457\\
-0.0389999999999999	0.409704877736177\\
-0.038	0.410387565913455\\
-0.0369999999999999	0.410387565913455\\
-0.036	0.411441192093334\\
-0.0349999999999999	0.412445899832291\\
-0.034	0.413454292198087\\
-0.0329999999999999	0.414466387229919\\
-0.032	0.415375099332884\\
-0.0309999999999999	0.416394259807008\\
-0.03	0.417471117855691\\
-0.0289999999999999	0.418498006970285\\
-0.028	0.419528689639434\\
-0.0269999999999999	0.420454110284625\\
-0.026	0.421163852529207\\
-0.0249999999999999	0.422259277913663\\
-0.024	0.423248818910499\\
-0.0229999999999999	0.424352394008091\\
-0.022	0.42540479308013\\
-0.0209999999999999	0.426349735327498\\
-0.02	0.427465468538039\\
-0.0189999999999999	0.428473377335949\\
-0.018	0.429597462580954\\
-0.0169999999999999	0.43061292569708\\
-0.016	0.43061292569708\\
-0.0149999999999999	0.43061292569708\\
-0.014	0.43061292569708\\
-0.0129999999999999	0.43061292569708\\
-0.012	0.431688714448362\\
-0.0109999999999999	0.432768539662593\\
-0.01	0.433852421558657\\
-0.0089999999999999	0.434940380482191\\
-0.00800000000000001	0.435917290029931\\
-0.0069999999999999	0.437070815035232\\
-0.00600000000000001	0.438170910044568\\
-0.00499999999999989	0.439275163649414\\
-0.004	0.440383596836726\\
-0.00299999999999989	0.441027239941716\\
-0.002	0.442142315521767\\
-0.00099999999999989	0.443320654170606\\
0	0.444444444444533\\
0.00099999999999989	0.445572513248418\\
0.00200000000000022	0.446585482427807\\
0.00300000000000011	0.447721717671027\\
0.004	0.448862294775535\\
0.00499999999999989	0.450007235891439\\
0.00600000000000023	0.451217176155848\\
0.00700000000000012	0.451399088000594\\
0.00800000000000001	0.451945484076073\\
0.0089999999999999	0.453102249736131\\
0.0100000000000002	0.454263462242022\\
0.0110000000000001	0.455429144415779\\
0.012	0.456661032261165\\
0.0129999999999999	0.457712071013056\\
0.0140000000000002	0.458891061116102\\
0.0150000000000001	0.46007461241633\\
0.016	0.461262748472186\\
0.0169999999999999	0.461952721550434\\
0.0180000000000002	0.463211190548782\\
0.0190000000000001	0.464411505449617\\
0.02	0.46561649194999\\
0.0209999999999999	0.466826174323742\\
0.0220000000000002	0.467912522125746\\
0.0230000000000001	0.469131169074966\\
0.024	0.470354583058247\\
0.0249999999999999	0.471582788971266\\
0.0260000000000002	0.472620802775262\\
0.0270000000000001	0.472620802775262\\
0.028	0.472620802775262\\
0.0289999999999999	0.472620802775262\\
0.0300000000000002	0.472620802775262\\
0.0310000000000001	0.472620802775262\\
0.032	0.472620802775262\\
0.0329999999999999	0.472620802775262\\
0.0340000000000003	0.472620802775262\\
0.0350000000000001	0.472620802775262\\
0.036	0.472620802775262\\
0.0369999999999999	0.472620802775262\\
0.0380000000000003	0.472620802775262\\
0.0390000000000001	0.473727452118909\\
0.04	0.474968901411274\\
0.0409999999999999	0.476215237115209\\
0.0420000000000003	0.477466484908639\\
0.0430000000000001	0.47859020725478\\
0.044	0.47985083318621\\
0.0449999999999999	0.481116446494805\\
0.0460000000000003	0.482387073523854\\
0.0470000000000002	0.483393759084061\\
0.048	0.484403599188592\\
0.0489999999999999	0.485754982544393\\
0.0499999999999998	0.48697606853516\\
0.0510000000000002	0.488338238691037\\
0.052	0.489432094125954\\
0.0529999999999999	0.490804589509887\\
0.0539999999999998	0.492044777491938\\
0.0550000000000002	0.493428285251542\\
0.056	0.494330696726737\\
0.0569999999999999	0.494330696726737\\
0.0579999999999998	0.495654065501457\\
0.0590000000000002	0.4969827555682\\
0.0600000000000001	0.498316795494613\\
0.0609999999999999	0.499656214040309\\
0.0619999999999998	0.500859223998869\\
0.0630000000000002	0.502208913172753\\
0.0640000000000001	0.503564065313889\\
0.0649999999999999	0.504924709944459\\
0.0659999999999998	0.505714973660137\\
0.0670000000000002	0.507084351235544\\
0.0680000000000001	0.508459298362064\\
0.069	0.509839845284101\\
0.0699999999999998	0.511079843019269\\
0.0710000000000002	0.512471083755141\\
0.0720000000000001	0.513868013000962\\
0.073	0.515270661811318\\
0.0739999999999998	0.516530537109835\\
0.0750000000000002	0.516530537109835\\
0.0760000000000001	0.516530537109835\\
0.077	0.516530537109835\\
0.0779999999999998	0.516530537109835\\
0.0790000000000002	0.518018668108214\\
0.0800000000000001	0.51936349137256\\
0.081	0.520863890681689\\
0.0819999999999999	0.52221981606551\\
0.0830000000000002	0.523581043015427\\
0.0840000000000001	0.525023675811508\\
0.085	0.52647227920242\\
0.0859999999999999	0.527850177708256\\
0.0870000000000002	0.528771784128558\\
0.0880000000000001	0.530235938184117\\
0.089	0.531706181971356\\
0.0899999999999999	0.533182549308494\\
0.0910000000000002	0.534508728003815\\
0.0920000000000001	0.535996791437552\\
0.093	0.537491077648216\\
0.0939999999999999	0.538991621380741\\
0.0950000000000002	0.539229123652915\\
0.0960000000000001	0.53994257311188\\
0.097	0.541453401708175\\
0.0979999999999999	0.542970580426046\\
0.0990000000000002	0.544494144902108\\
0.1	0.545862776375548\\
0.101	0.547398538805102\\
0.102	0.548940791570204\\
0.103	0.550489571294464\\
0.104	0.551389230957091\\
0.105	0.552948391601521\\
0.106	0.554514174854653\\
0.107	0.556086618276118\\
0.108	0.557499217731144\\
0.109	0.559084384372949\\
0.11	0.560676321419585\\
0.111	0.562275067482115\\
0.112	0.562443754218579\\
0.113	0.562443754218579\\
0.114	0.562443754218579\\
0.115	0.562443754218579\\
0.116	0.562443754218579\\
0.117	0.562443754218579\\
0.118	0.562443754218579\\
0.119	0.562443754218579\\
0.12	0.562443754218579\\
0.121	0.562443754218579\\
0.122	0.562443754218579\\
0.123	0.562443754218579\\
0.124	0.562443754218579\\
0.125	0.562443754218579\\
0.126	0.562443754218579\\
0.127	0.562443754218579\\
0.128	0.562443754218579\\
0.129	0.562443754218579\\
0.13	0.562443754218579\\
0.131	0.562443754218579\\
0.132	0.562443754218579\\
0.133	0.562443754218579\\
0.134	0.562443754218579\\
0.135	0.562443754218579\\
0.136	0.562443754218579\\
0.137	0.562443754218579\\
0.138	0.562443754218579\\
0.139	0.562443754218579\\
0.14	0.562443754218579\\
0.141	0.562443754218579\\
0.142	0.562443754218579\\
0.143	0.562443754218579\\
0.144	0.562443754218579\\
0.145	0.562443754218579\\
0.146	0.562443754218579\\
0.147	0.562443754218579\\
0.148	0.562443754218579\\
0.149	0.562443754218579\\
0.15	0.562443754218579\\
0.151	0.562443754218579\\
0.152	0.562443754218579\\
0.153	0.562443754218579\\
0.154	0.562443754218579\\
0.155	0.562443754218579\\
0.156	0.562443754218579\\
0.157	0.562443754218579\\
0.158	0.562443754218579\\
0.159	0.562443754218579\\
0.16	0.562443754218579\\
0.161	0.562443754218579\\
0.162	0.562443754218579\\
0.163	0.562443754218579\\
0.164	0.562443754218579\\
0.165	0.562443754218579\\
0.166	0.562443754218579\\
0.167	0.562443754218579\\
0.168	0.562443754218579\\
0.169	0.562443754218579\\
0.17	0.562443754218579\\
0.171	0.562443754218579\\
0.172	0.562443754218579\\
0.173	0.562443754218579\\
0.174	0.562443754218579\\
0.175	0.562443754218579\\
0.176	0.562443754218579\\
0.177	0.562443754218579\\
0.178	0.562443754218579\\
0.179	0.562443754218579\\
0.18	0.562443754218579\\
0.181	0.562443754218579\\
0.182	0.562443754218579\\
0.183	0.562443754218579\\
0.184	0.562443754218579\\
0.185	0.562443754218579\\
0.186	0.562443754218579\\
0.187	0.562443754218579\\
0.188	0.562443754218579\\
0.189	0.562443754218579\\
0.19	0.562443754218579\\
0.191	0.562443754218579\\
0.192	0.562443754218579\\
0.193	0.562443754218579\\
0.194	0.562443754218579\\
0.195	0.562443754218579\\
0.196	0.562443754218579\\
0.197	0.562443754218579\\
0.198	0.562443754218579\\
0.199	0.562443754218579\\
0.2	0.562443754218579\\
0.201	0.562443754218579\\
0.202	0.562443754218579\\
0.203	0.562443754218579\\
0.204	0.562443754218579\\
0.205	0.562443754218579\\
0.206	0.562443754218579\\
0.207	0.562443754218579\\
0.208	0.562443754218579\\
0.209	0.562443754218579\\
0.21	0.562443754218579\\
0.211	0.562443754218579\\
0.212	0.562443754218579\\
0.213	0.562443754218579\\
0.214	0.562443754218579\\
0.215	0.562443754218579\\
0.216	0.562443754218579\\
0.217	0.562443754218579\\
0.218	0.562443754218579\\
0.219	0.562443754218579\\
0.22	0.562443754218579\\
0.221	0.562443754218579\\
0.222	0.562443754218579\\
0.223	0.563711327916227\\
0.224	0.565408102720017\\
0.225	0.566941758713882\\
0.226	0.568395948437413\\
0.227	0.570027850135799\\
0.228	0.571666789880027\\
0.229	0.57331280819982\\
0.23	0.57426901756181\\
0.231	0.575926295809369\\
0.232	0.57750297542538\\
0.233	0.57926244725385\\
0.234	0.580675820599134\\
0.235	0.582360930346392\\
0.236	0.584053385983913\\
0.237	0.585753230271026\\
0.238	0.586112037754357\\
0.239	0.586920560988882\\
0.24	0.58863294683627\\
0.241	0.590352837656479\\
0.242	0.592080277370305\\
0.243	0.59354085104273\\
0.244	0.595282312666662\\
0.245	0.597031449778034\\
0.246	0.59814014303935\\
0.247	0.599808982432336\\
0.248	0.601484815792625\\
0.249	0.603355103270498\\
0.25	0.604857621233969\\
0.251	0.606743674412143\\
0.252	0.608448674920594\\
0.253	0.610256206243185\\
0.254	0.610256206243185\\
0.255	0.610256206243185\\
0.256	0.610256206243185\\
0.257	0.610256206243185\\
0.258	0.611880307205152\\
0.259	0.61370316313362\\
0.26	0.61553417693207\\
0.261	0.617179407283359\\
0.262	0.619026012092174\\
0.263	0.620880916896694\\
0.264	0.622547644754215\\
0.265	0.623826733971288\\
0.266	0.625703274838458\\
0.267	0.627488871861473\\
0.268	0.62918229662989\\
0.269	0.631083072847607\\
0.27	0.632891764749191\\
0.271	0.634910556975409\\
0.272	0.634910556975409\\
0.273	0.636126472222605\\
0.274	0.638058826994946\\
0.275	0.640000000000124\\
0.276	0.641641551105437\\
0.277	0.643599109194598\\
0.278	0.645565639319659\\
0.279	0.647436993762666\\
0.28	0.648689087575851\\
0.281	0.650574049626591\\
0.282	0.652572659055103\\
0.283	0.654368705513034\\
0.284	0.65638484011223\\
0.285	0.658303469670852\\
0.286	0.66012324342538\\
0.287	0.66012324342538\\
0.288	0.66012324342538\\
0.289	0.66012324342538\\
0.29	0.66012324342538\\
0.291	0.66012324342538\\
0.292	0.66012324342538\\
0.293	0.66012324342538\\
0.294	0.66012324342538\\
0.295	0.66012324342538\\
0.296	0.66012324342538\\
0.297	0.66012324342538\\
0.298	0.66012324342538\\
0.299	0.66173519979112\\
0.3	0.663785501273282\\
0.301	0.665845346431972\\
0.302	0.667696503949247\\
0.303	0.669664980003933\\
0.304	0.671752274743102\\
0.305	0.672965172033582\\
0.306	0.675067927528969\\
0.307	0.67706911593995\\
0.308	0.679303112990201\\
0.309	0.681098281058593\\
0.31	0.683126364147977\\
0.311	0.685276961536907\\
0.312	0.685731012848976\\
0.313	0.686754279710302\\
0.314	0.68892204532922\\
0.315	0.690985199788139\\
0.316	0.692942256311173\\
0.317	0.695139410069796\\
0.318	0.697230577833601\\
0.319	0.698746739726456\\
0.32	0.700736886501137\\
0.321	0.702853382310542\\
0.322	0.705216310152689\\
0.323	0.707115242474478\\
0.324	0.70926072364637\\
0.325	0.711656063797997\\
0.326	0.711896264982279\\
0.327	0.711896264982279\\
0.328	0.711896264982279\\
0.329	0.711896264982279\\
0.33	0.713701656535226\\
0.331	0.7158772064706\\
0.332	0.718184429761701\\
0.333	0.720258255223925\\
0.334	0.722463876354781\\
0.335	0.724803041296894\\
0.336	0.726162490839146\\
0.337	0.728395308933313\\
0.338	0.73076336330169\\
0.339	0.732891951110297\\
0.34	0.735155902931891\\
0.341	0.737557029384768\\
0.342	0.738444621036233\\
0.343	0.739079596389366\\
0.344	0.74149998729454\\
0.345	0.743932287402373\\
0.346	0.745989834665223\\
0.347	0.748444278110332\\
0.348	0.750910854867098\\
0.349	0.752213953719428\\
0.35	0.754699204406055\\
0.351	0.757065031182253\\
0.352	0.759309652672472\\
0.353	0.761830180906855\\
0.354	0.764229644558238\\
0.355	0.765567581354966\\
0.356	0.765567581354966\\
0.357	0.765567581354966\\
0.358	0.765567581354966\\
0.359	0.765567581354966\\
0.36	0.765567581354966\\
0.361	0.765567581354966\\
0.362	0.765567581354966\\
0.363	0.765567581354966\\
0.364	0.765567581354966\\
0.365	0.765567581354966\\
0.366	0.765567581354966\\
0.367	0.765567581354966\\
0.368	0.765567581354966\\
0.369	0.765567581354966\\
0.37	0.765567581354966\\
0.371	0.765567581354966\\
0.372	0.765567581354966\\
0.373	0.765567581354966\\
0.374	0.765567581354966\\
0.375	0.765567581354966\\
0.376	0.765567581354966\\
0.377	0.765567581354966\\
0.378	0.765567581354966\\
0.379	0.765567581354966\\
0.38	0.765567581354966\\
0.381	0.765567581354966\\
0.382	0.765567581354966\\
0.383	0.765567581354966\\
0.384	0.765567581354966\\
0.385	0.765567581354966\\
0.386	0.765567581354966\\
0.387	0.765567581354966\\
0.388	0.765567581354966\\
0.389	0.765567581354966\\
0.39	0.765567581354966\\
0.391	0.765567581354966\\
0.392	0.766774730785539\\
0.393	0.769197610896982\\
0.394	0.77176757518723\\
0.395	0.774077950083205\\
0.396	0.776535555575307\\
0.397	0.779142413684084\\
0.398	0.780657651611438\\
0.399	0.783146683373946\\
0.4	0.785786931154945\\
0.401	0.788020667418195\\
0.402	0.790685622163309\\
0.403	0.793081531057688\\
0.404	0.793081531057688\\
0.405	0.795062818907302\\
0.406	0.797621117351044\\
0.407	0.800048642957645\\
0.408	0.802631063151454\\
0.409	0.805370539347703\\
0.41	0.807107967422145\\
0.411	0.809578964211227\\
0.412	0.812354118970634\\
0.413	0.81470217409238\\
0.414	0.817503735992229\\
0.415	0.82017119859933\\
0.416	0.821212072063979\\
0.417	0.821212072063979\\
0.418	0.821212072063979\\
0.419	0.821212072063979\\
0.42	0.822702474792039\\
0.421	0.825395443449183\\
0.422	0.828252391429853\\
0.423	0.830821200041457\\
0.424	0.833554162670037\\
0.425	0.835383636276597\\
0.426	0.838139160418897\\
0.427	0.840908340780788\\
0.428	0.843381371970976\\
0.429	0.846176594635396\\
0.43	0.849142210125768\\
0.431	0.849768536647075\\
0.432	0.851023270380467\\
0.433	0.854014424184225\\
0.434	0.857021375587347\\
0.435	0.859565880034542\\
0.436	0.862442016298524\\
0.437	0.864206767207551\\
0.438	0.86726775722944\\
0.439	0.870182668745988\\
0.44	0.872786055979127\\
0.441	0.875728855991074\\
0.442	0.878851320934355\\
0.443	0.878851320934355\\
0.444	0.878851320934355\\
0.445	0.878851320934355\\
0.446	0.878851320934355\\
0.447	0.878851320934355\\
0.448	0.878851320934355\\
0.449	0.878851320934355\\
0.45	0.878851320934355\\
0.451	0.878851320934355\\
0.452	0.878851320934355\\
0.453	0.878851320934355\\
0.454	0.878851320934355\\
0.455	0.88099737642522\\
0.456	0.88398183891152\\
0.457	0.886647444150245\\
0.458	0.889828539917623\\
0.459	0.892858027743393\\
0.46	0.894717003874938\\
0.461	0.897771512051011\\
0.462	0.901012715767375\\
0.463	0.903755784003298\\
0.464	0.906856735616456\\
0.465	0.908413199810815\\
0.466	0.908932911761937\\
0.467	0.912234801940313\\
0.468	0.915554717070373\\
0.469	0.918364512191348\\
0.47	0.921541020431208\\
0.471	0.923312873551211\\
0.472	0.926693502722207\\
0.473	0.929913359972427\\
0.474	0.932789564278873\\
0.475	0.936222422105886\\
0.476	0.938400315925781\\
0.477	0.938400315925781\\
0.478	0.938400315925781\\
0.479	0.938400315925781\\
0.48	0.939310015175294\\
0.481	0.942595909133932\\
0.482	0.945899075368697\\
0.483	0.94903470121677\\
0.484	0.952371800541639\\
0.485	0.954233355610727\\
0.486	0.957597936820952\\
0.487	0.961168781238166\\
0.488	0.964380704752049\\
0.489	0.967799144901248\\
0.49	0.968942664862458\\
0.491	0.970088212740605\\
0.492	0.973537071926805\\
0.493	0.976618188218943\\
0.494	0.980296049407105\\
0.495	0.983799536913937\\
0.496	0.985754040329985\\
0.497	0.989286854368336\\
0.498	0.992640868321124\\
0.499	0.996210802629199\\
0.5	0.999800029996188\\
0.501	0.996210802629199\\
0.502	0.992640868321124\\
0.503	0.989286854368336\\
0.504	0.985754040329985\\
0.505	0.983799536913937\\
0.506	0.980296049407105\\
0.507	0.976618188218943\\
0.508	0.973537071926805\\
0.509	0.970088212740605\\
0.51	0.968942664862458\\
0.511	0.967799144901248\\
0.512	0.964380704752049\\
0.513	0.961168781238166\\
0.514	0.957597936820952\\
0.515	0.954233355610727\\
0.516	0.952371800541639\\
0.517	0.94903470121677\\
0.518	0.945899075368697\\
0.519	0.942595909133932\\
0.52	0.939310015175294\\
0.521	0.938400315925781\\
0.522	0.938400315925781\\
0.523	0.938400315925781\\
0.524	0.938400315925781\\
0.525	0.936222422105886\\
0.526	0.932789564278873\\
0.527	0.929913359972427\\
0.528	0.926693502722207\\
0.529	0.923312873551211\\
0.53	0.921541020431208\\
0.531	0.918364512191348\\
0.532	0.915554717070373\\
0.533	0.912234801940313\\
0.534	0.908932911761937\\
0.535	0.908413199810815\\
0.536	0.906856735616456\\
0.537	0.903755784003298\\
0.538	0.901012715767375\\
0.539	0.897771512051011\\
0.54	0.894717003874938\\
0.541	0.892858027743393\\
0.542	0.889828539917623\\
0.543	0.886647444150245\\
0.544	0.88398183891152\\
0.545	0.88099737642522\\
0.546	0.878851320934355\\
0.547	0.878851320934355\\
0.548	0.878851320934355\\
0.549	0.878851320934355\\
0.55	0.878851320934355\\
0.551	0.878851320934355\\
0.552	0.878851320934355\\
0.553	0.878851320934355\\
0.554	0.878851320934355\\
0.555	0.878851320934355\\
0.556	0.878851320934355\\
0.557	0.878851320934355\\
0.558	0.878851320934355\\
0.559	0.875728855991074\\
0.56	0.872786055979127\\
0.561	0.870182668745988\\
0.562	0.86726775722944\\
0.563	0.864206767207551\\
0.564	0.862442016298524\\
0.565	0.859565880034542\\
0.566	0.857021375587347\\
0.567	0.854014424184225\\
0.568	0.851023270380467\\
0.569	0.849768536647075\\
0.57	0.849142210125768\\
0.571	0.846176594635396\\
0.572	0.843381371970976\\
0.573	0.840908340780788\\
0.574	0.838139160418897\\
0.575	0.835383636276597\\
0.576	0.833554162670037\\
0.577	0.830821200041457\\
0.578	0.828252391429853\\
0.579	0.825395443449183\\
0.58	0.822702474792039\\
0.581	0.821212072063979\\
0.582	0.821212072063979\\
0.583	0.821212072063979\\
0.584	0.821212072063979\\
0.585	0.82017119859933\\
0.586	0.817503735992229\\
0.587	0.81470217409238\\
0.588	0.812354118970634\\
0.589	0.809578964211227\\
0.59	0.807107967422145\\
0.591	0.805370539347703\\
0.592	0.802631063151454\\
0.593	0.800048642957645\\
0.594	0.797621117351044\\
0.595	0.795062818907302\\
0.596	0.793081531057688\\
0.597	0.793081531057688\\
0.598	0.790685622163309\\
0.599	0.788020667418195\\
0.6	0.785786931154945\\
0.601	0.783146683373946\\
0.602	0.780657651611438\\
0.603	0.779142413684084\\
0.604	0.776535555575307\\
0.605	0.774077950083205\\
0.606	0.77176757518723\\
0.607	0.769197610896982\\
0.608	0.766774730785539\\
0.609	0.765567581354966\\
0.61	0.765567581354966\\
0.611	0.765567581354966\\
0.612	0.765567581354966\\
0.613	0.765567581354966\\
0.614	0.765567581354966\\
0.615	0.765567581354966\\
0.616	0.765567581354966\\
0.617	0.765567581354966\\
0.618	0.765567581354966\\
0.619	0.765567581354966\\
0.62	0.765567581354966\\
0.621	0.765567581354966\\
0.622	0.765567581354966\\
0.623	0.765567581354966\\
0.624	0.765567581354966\\
0.625	0.765567581354966\\
0.626	0.765567581354966\\
0.627	0.765567581354966\\
0.628	0.765567581354966\\
0.629	0.765567581354966\\
0.63	0.765567581354966\\
0.631	0.765567581354966\\
0.632	0.765567581354966\\
0.633	0.765567581354966\\
0.634	0.765567581354966\\
0.635	0.765567581354966\\
0.636	0.765567581354966\\
0.637	0.765567581354966\\
0.638	0.765567581354966\\
0.639	0.765567581354966\\
0.64	0.765567581354966\\
0.641	0.765567581354966\\
0.642	0.765567581354966\\
0.643	0.765567581354966\\
0.644	0.765567581354966\\
0.645	0.765567581354966\\
0.646	0.764229644558238\\
0.647	0.761830180906855\\
0.648	0.759309652672472\\
0.649	0.757065031182253\\
0.65	0.754699204406055\\
0.651	0.752213953719428\\
0.652	0.750910854867098\\
0.653	0.748444278110332\\
0.654	0.745989834665223\\
0.655	0.743932287402373\\
0.656	0.74149998729454\\
0.657	0.739079596389366\\
0.658	0.738444621036233\\
0.659	0.737557029384768\\
0.66	0.735155902931891\\
0.661	0.732891951110297\\
0.662	0.73076336330169\\
0.663	0.728395308933313\\
0.664	0.726162490839146\\
0.665	0.724803041296894\\
0.666	0.722463876354781\\
0.667	0.720258255223925\\
0.668	0.718184429761701\\
0.669	0.7158772064706\\
0.67	0.713701656535226\\
0.671	0.711896264982279\\
0.672	0.711896264982279\\
0.673	0.711896264982279\\
0.674	0.711896264982279\\
0.675	0.711656063797997\\
0.676	0.70926072364637\\
0.677	0.707115242474478\\
0.678	0.705216310152689\\
0.679	0.702853382310542\\
0.68	0.700736886501137\\
0.681	0.698746739726456\\
0.682	0.697230577833601\\
0.683	0.695139410069796\\
0.684	0.692942256311173\\
0.685	0.690985199788139\\
0.686	0.68892204532922\\
0.687	0.686754279710302\\
0.688	0.685731012848976\\
0.689	0.685276961536907\\
0.69	0.683126364147977\\
0.691	0.681098281058593\\
0.692	0.679303112990201\\
0.693	0.67706911593995\\
0.694	0.675067927528969\\
0.695	0.672965172033582\\
0.696	0.671752274743102\\
0.697	0.669664980003933\\
0.698	0.667696503949247\\
0.699	0.665845346431972\\
0.7	0.663785501273282\\
0.701	0.66173519979112\\
0.702	0.66012324342538\\
0.703	0.66012324342538\\
0.704	0.66012324342538\\
0.705	0.66012324342538\\
0.706	0.66012324342538\\
0.707	0.66012324342538\\
0.708	0.66012324342538\\
0.709	0.66012324342538\\
0.71	0.66012324342538\\
0.711	0.66012324342538\\
0.712	0.66012324342538\\
0.713	0.66012324342538\\
0.714	0.66012324342538\\
0.715	0.658303469670852\\
0.716	0.65638484011223\\
0.717	0.654368705513034\\
0.718	0.652572659055103\\
0.719	0.650574049626591\\
0.72	0.648689087575851\\
0.721	0.647436993762666\\
0.722	0.645565639319659\\
0.723	0.643599109194598\\
0.724	0.641641551105437\\
0.725	0.640000000000124\\
0.726	0.638058826994946\\
0.727	0.636126472222605\\
0.728	0.634910556975409\\
0.729	0.634910556975409\\
0.73	0.632891764749191\\
0.731	0.631083072847607\\
0.732	0.62918229662989\\
0.733	0.627488871861473\\
0.734	0.625703274838458\\
0.735	0.623826733971288\\
0.736	0.622547644754215\\
0.737	0.620880916896694\\
0.738	0.619026012092174\\
0.739	0.617179407283359\\
0.74	0.61553417693207\\
0.741	0.61370316313362\\
0.742	0.611880307205152\\
0.743	0.610256206243185\\
0.744	0.610256206243185\\
0.745	0.610256206243185\\
0.746	0.610256206243185\\
0.747	0.610256206243185\\
0.748	0.608448674920594\\
0.749	0.606743674412143\\
0.75	0.604857621233969\\
0.751	0.603355103270498\\
0.752	0.601484815792625\\
0.753	0.599808982432336\\
0.754	0.59814014303935\\
0.755	0.597031449778034\\
0.756	0.595282312666662\\
0.757	0.59354085104273\\
0.758	0.592080277370305\\
0.759	0.590352837656479\\
0.76	0.58863294683627\\
0.761	0.586920560988882\\
0.762	0.586112037754357\\
0.763	0.585753230271026\\
0.764	0.584053385983913\\
0.765	0.582360930346392\\
0.766	0.580675820599134\\
0.767	0.57926244725385\\
0.768	0.57750297542538\\
0.769	0.575926295809369\\
0.77	0.57426901756181\\
0.771	0.57331280819982\\
0.772	0.571666789880027\\
0.773	0.570027850135799\\
0.774	0.568395948437413\\
0.775	0.566941758713882\\
0.776	0.565408102720017\\
0.777	0.563711327916227\\
0.778	0.562443754218579\\
0.779	0.562443754218579\\
0.78	0.562443754218579\\
0.781	0.562443754218579\\
0.782	0.562443754218579\\
0.783	0.562443754218579\\
0.784	0.562443754218579\\
0.785	0.562443754218579\\
0.786	0.562443754218579\\
0.787	0.562443754218579\\
0.788	0.562443754218579\\
0.789	0.562443754218579\\
0.79	0.562443754218579\\
0.791	0.562443754218579\\
0.792	0.562443754218579\\
0.793	0.562443754218579\\
0.794	0.562443754218579\\
0.795	0.562443754218579\\
0.796	0.562443754218579\\
0.797	0.562443754218579\\
0.798	0.562443754218579\\
0.799	0.562443754218579\\
0.8	0.562443754218579\\
0.801	0.562443754218579\\
0.802	0.562443754218579\\
0.803	0.562443754218579\\
0.804	0.562443754218579\\
0.805	0.562443754218579\\
0.806	0.562443754218579\\
0.807	0.562443754218579\\
0.808	0.562443754218579\\
0.809	0.562443754218579\\
0.81	0.562443754218579\\
0.811	0.562443754218579\\
0.812	0.562443754218579\\
0.813	0.562443754218579\\
0.814	0.562443754218579\\
0.815	0.562443754218579\\
0.816	0.562443754218579\\
0.817	0.562443754218579\\
0.818	0.562443754218579\\
0.819	0.562443754218579\\
0.82	0.562443754218579\\
0.821	0.562443754218579\\
0.822	0.562443754218579\\
0.823	0.562443754218579\\
0.824	0.562443754218579\\
0.825	0.562443754218579\\
0.826	0.562443754218579\\
0.827	0.562443754218579\\
0.828	0.562443754218579\\
0.829	0.562443754218579\\
0.83	0.562443754218579\\
0.831	0.562443754218579\\
0.832	0.562443754218579\\
0.833	0.562443754218579\\
0.834	0.562443754218579\\
0.835	0.562443754218579\\
0.836	0.562443754218579\\
0.837	0.562443754218579\\
0.838	0.562443754218579\\
0.839	0.562443754218579\\
0.84	0.562443754218579\\
0.841	0.562443754218579\\
0.842	0.562443754218579\\
0.843	0.562443754218579\\
0.844	0.562443754218579\\
0.845	0.562443754218579\\
0.846	0.562443754218579\\
0.847	0.562443754218579\\
0.848	0.562443754218579\\
0.849	0.562443754218579\\
0.85	0.562443754218579\\
0.851	0.562443754218579\\
0.852	0.562443754218579\\
0.853	0.562443754218579\\
0.854	0.562443754218579\\
0.855	0.562443754218579\\
0.856	0.562443754218579\\
0.857	0.562443754218579\\
0.858	0.562443754218579\\
0.859	0.562443754218579\\
0.86	0.562443754218579\\
0.861	0.562443754218579\\
0.862	0.562443754218579\\
0.863	0.562443754218579\\
0.864	0.562443754218579\\
0.865	0.562443754218579\\
0.866	0.562443754218579\\
0.867	0.562443754218579\\
0.868	0.562443754218579\\
0.869	0.562443754218579\\
0.87	0.562443754218579\\
0.871	0.562443754218579\\
0.872	0.562443754218579\\
0.873	0.562443754218579\\
0.874	0.562443754218579\\
0.875	0.562443754218579\\
0.876	0.562443754218579\\
0.877	0.562443754218579\\
0.878	0.562443754218579\\
0.879	0.562443754218579\\
0.88	0.562443754218579\\
0.881	0.562443754218579\\
0.882	0.562443754218579\\
0.883	0.562443754218579\\
0.884	0.562443754218579\\
0.885	0.562443754218579\\
0.886	0.562443754218579\\
0.887	0.562443754218579\\
0.888	0.562443754218579\\
0.889	0.562275067482115\\
0.89	0.560676321419585\\
0.891	0.559084384372949\\
0.892	0.557499217731144\\
0.893	0.556086618276118\\
0.894	0.554514174854653\\
0.895	0.552948391601521\\
0.896	0.551389230957091\\
0.897	0.550489571294464\\
0.898	0.548940791570204\\
0.899	0.547398538805102\\
0.9	0.545862776375548\\
0.901	0.544494144902108\\
0.902	0.542970580426046\\
0.903	0.541453401708175\\
0.904	0.53994257311188\\
0.905	0.539229123652915\\
0.906	0.538991621380741\\
0.907	0.537491077648216\\
0.908	0.535996791437552\\
0.909	0.534508728003815\\
0.91	0.533182549308494\\
0.911	0.531706181971356\\
0.912	0.530235938184117\\
0.913	0.528771784128558\\
0.914	0.527850177708256\\
0.915	0.52647227920242\\
0.916	0.525023675811508\\
0.917	0.523581043015427\\
0.918	0.52221981606551\\
0.919	0.520863890681689\\
0.92	0.51936349137256\\
0.921	0.518018668108214\\
0.922	0.516530537109835\\
0.923	0.516530537109835\\
0.924	0.516530537109835\\
0.925	0.516530537109835\\
0.926	0.516530537109835\\
0.927	0.515270661811318\\
0.928	0.513868013000962\\
0.929	0.512471083755141\\
0.93	0.511079843019269\\
0.931	0.509839845284101\\
0.932	0.508459298362064\\
0.933	0.507084351235544\\
0.934	0.505714973660137\\
0.935	0.504924709944459\\
0.936	0.503564065313889\\
0.937	0.502208913172753\\
0.938	0.500859223998869\\
0.939	0.499656214040309\\
0.94	0.498316795494613\\
0.941	0.4969827555682\\
0.942	0.495654065501457\\
0.943	0.494330696726737\\
0.944	0.494330696726737\\
0.945	0.493428285251542\\
0.946	0.492044777491938\\
0.947	0.490804589509887\\
0.948	0.489432094125954\\
0.949	0.488338238691037\\
0.95	0.48697606853516\\
0.951	0.485754982544393\\
0.952	0.484403599188592\\
0.953	0.483393759084061\\
0.954	0.482387073523854\\
0.955	0.481116446494805\\
0.956	0.47985083318621\\
0.957	0.47859020725478\\
0.958	0.477466484908639\\
0.959	0.476215237115209\\
0.96	0.474968901411274\\
0.961	0.473727452118909\\
0.962	0.472620802775262\\
0.963	0.472620802775262\\
0.964	0.472620802775262\\
0.965	0.472620802775262\\
0.966	0.472620802775262\\
0.967	0.472620802775262\\
0.968	0.472620802775262\\
0.969	0.472620802775262\\
0.97	0.472620802775262\\
0.971	0.472620802775262\\
0.972	0.472620802775262\\
0.973	0.472620802775262\\
0.974	0.472620802775262\\
0.975	0.471582788971266\\
0.976	0.470354583058247\\
0.977	0.469131169074966\\
0.978	0.467912522125746\\
0.979	0.466826174323742\\
0.98	0.46561649194999\\
0.981	0.464411505449617\\
0.982	0.463211190548782\\
0.983	0.461952721550434\\
0.984	0.461262748472186\\
0.985	0.46007461241633\\
0.986	0.458891061116102\\
0.987	0.457712071013056\\
0.988	0.456661032261165\\
0.989	0.455429144415779\\
0.99	0.454263462242022\\
0.991	0.453102249736131\\
0.992	0.451945484076073\\
0.993	0.451399088000594\\
0.994	0.451217176155848\\
0.995	0.450007235891439\\
0.996	0.448862294775535\\
0.997	0.447721717671027\\
0.998	0.446585482427807\\
0.999	0.445572513248418\\
1	0.444444444444533\\
1.001	0.443320654170606\\
1.002	0.442142315521767\\
1.003	0.441027239941716\\
1.004	0.440383596836726\\
1.005	0.439275163649414\\
1.006	0.438170910044568\\
1.007	0.437070815035232\\
1.008	0.435917290029931\\
1.009	0.434940380482191\\
1.01	0.433852421558657\\
1.011	0.432768539662593\\
1.012	0.431688714448362\\
1.013	0.43061292569708\\
1.014	0.43061292569708\\
1.015	0.43061292569708\\
1.016	0.43061292569708\\
1.017	0.43061292569708\\
1.018	0.429597462580954\\
1.019	0.428473377335949\\
1.02	0.427465468538039\\
1.021	0.426349735327498\\
1.022	0.42540479308013\\
1.023	0.424352394008091\\
1.024	0.423248818910499\\
1.025	0.422259277913663\\
1.026	0.421163852529207\\
1.027	0.420454110284625\\
1.028	0.419528689639434\\
1.029	0.418498006970285\\
1.03	0.417471117855691\\
1.031	0.416394259807008\\
1.032	0.415375099332884\\
1.033	0.414466387229919\\
1.034	0.413454292198087\\
1.035	0.412445899832291\\
1.036	0.411441192093334\\
1.037	0.410387565913455\\
1.038	0.410387565913455\\
1.039	0.409704877736177\\
1.04	0.408710162877457\\
1.041	0.407719066200615\\
1.042	0.406731570179173\\
1.043	0.405695971439085\\
1.044	0.404818819107233\\
1.045	0.40384183460249\\
1.046	0.402868382597335\\
1.047	0.401898446082245\\
1.048	0.400881239590297\\
1.049	0.400374083920153\\
1.05	0.399362655540652\\
1.051	0.398355054944077\\
1.052	0.397451471215189\\
1.053	0.396451090360306\\
1.054	0.395504222816464\\
1.055	0.39465989796534\\
1.056	0.393670031542969\\
1.057	0.392782332411955\\
1.058	0.391799517002171\\
1.059	0.390869255113698\\
1.06	0.390576176452333\\
1.061	0.390576176452333\\
1.062	0.390576176452333\\
1.063	0.390576176452333\\
1.064	0.390576176452333\\
1.065	0.390576176452333\\
1.066	0.390576176452333\\
1.067	0.390576176452333\\
1.068	0.390576176452333\\
1.069	0.390576176452333\\
1.07	0.390576176452333\\
1.071	0.390576176452333\\
1.072	0.390576176452333\\
1.073	0.390576176452333\\
1.074	0.390576176452333\\
1.075	0.390576176452333\\
1.076	0.390576176452333\\
1.077	0.390576176452333\\
1.078	0.390576176452333\\
1.079	0.390576176452333\\
1.08	0.390576176452333\\
1.081	0.390576176452333\\
1.082	0.390576176452333\\
1.083	0.390576176452333\\
1.084	0.390576176452333\\
1.085	0.390576176452333\\
1.086	0.390576176452333\\
1.087	0.390576176452333\\
1.088	0.390576176452333\\
1.089	0.390576176452333\\
1.09	0.390576176452333\\
1.091	0.390576176452333\\
1.092	0.390576176452333\\
1.093	0.390576176452333\\
1.094	0.390576176452333\\
1.095	0.390576176452333\\
1.096	0.390576176452333\\
1.097	0.389942302421266\\
1.098	0.388970120544563\\
1.099	0.388049911398776\\
1.1	0.387132963882616\\
1.101	0.38617126269175\\
1.102	0.38540447953476\\
1.103	0.384449207923987\\
1.104	0.383544985793935\\
1.105	0.382643950003573\\
1.106	0.381698917146204\\
1.107	0.380898389149936\\
1.108	0.380287918721413\\
1.109	0.379351595258509\\
1.11	0.378511857618329\\
1.111	0.377582081851443\\
1.112	0.376701964431883\\
1.113	0.375917096747227\\
1.114	0.374996859401378\\
1.115	0.374125760226893\\
1.116	0.373257692811263\\
1.117	0.372392643101881\\
1.118	0.371485309229034\\
1.119	0.371304240415916\\
1.12	0.370897319302609\\
1.121	0.370040457374372\\
1.122	0.369141701358155\\
1.123	0.368335617572878\\
1.124	0.367443061730556\\
1.125	0.366553746241857\\
1.126	0.365844616374659\\
1.127	0.364961094107302\\
1.128	0.364124709159103\\
1.129	0.363291196047366\\
1.13	0.362416901926953\\
1.131	0.361850302124811\\
1.132	0.361111366597475\\
1.133	0.360244924904694\\
1.134	0.359467790825089\\
1.135	0.358607254199516\\
1.136	0.357749803961229\\
1.137	0.357066056059978\\
1.138	0.356214124228501\\
1.139	0.355407609950853\\
1.14	0.354603831652625\\
1.141	0.353760691413173\\
1.142	0.352962490422081\\
1.143	0.352501608209345\\
1.144	0.352501608209345\\
1.145	0.352501608209345\\
1.146	0.352501608209345\\
1.147	0.352208789370409\\
1.148	0.351374171679383\\
1.149	0.350584029696417\\
1.15	0.349796549931513\\
1.151	0.349011720438373\\
1.152	0.348188434246437\\
1.153	0.347490929235849\\
1.154	0.346713842216335\\
1.155	0.345898668590781\\
1.156	0.345126913589029\\
1.157	0.344357738571257\\
1.158	0.343550855271469\\
1.159	0.343108277726072\\
1.16	0.342345837415833\\
1.161	0.341546010955956\\
1.162	0.340788769238021\\
1.163	0.340034043052343\\
1.164	0.339242299813043\\
1.165	0.338571490230202\\
1.166	0.337824113733285\\
1.167	0.337040071958123\\
1.168	0.3362977577119\\
1.169	0.335557893133932\\
1.17	0.334781722936059\\
1.171	0.334201361212906\\
1.172	0.334201361212906\\
1.173	0.333545440438066\\
1.174	0.332814635068354\\
1.175	0.33204795797884\\
1.176	0.331322065924749\\
1.177	0.330598551586982\\
1.178	0.329839514868942\\
1.179	0.329196387078936\\
1.18	0.328479820617499\\
1.181	0.327728064780526\\
1.182	0.327016284550984\\
1.183	0.326306820638826\\
1.184	0.325562507877864\\
1.185	0.3251542208909\\
1.186	0.324413846062172\\
1.187	0.323712829739133\\
1.188	0.323014083171831\\
1.189	0.322281001800891\\
1.19	0.321586883597923\\
1.191	0.320858652664015\\
1.192	0.320241599485675\\
1.193	0.319554055923942\\
1.194	0.318832715169902\\
1.195	0.318149701403366\\
1.196	0.317468880049603\\
1.197	0.316754584224449\\
1.198	0.316398339992127\\
1.199	0.316398339992127\\
1.2	0.316398339992127\\
1.201	0.316398339992127\\
1.202	0.316398339992127\\
1.203	0.316398339992127\\
1.204	0.316398339992127\\
1.205	0.316398339992127\\
1.206	0.316398339992127\\
1.207	0.316398339992127\\
1.208	0.316398339992127\\
1.209	0.316398339992127\\
1.21	0.316291583910224\\
1.211	0.315616715061293\\
1.212	0.314908657594842\\
1.213	0.31420298015249\\
1.214	0.313569896567528\\
1.215	0.312868711866138\\
1.216	0.31216987645359\\
1.217	0.311577705649333\\
1.218	0.31091785949377\\
1.219	0.310225546505484\\
1.22	0.309569988742457\\
1.221	0.308916506738594\\
1.222	0.3082308638321\\
1.223	0.307649860531151\\
1.224	0.307206671604892\\
1.225	0.306526710167446\\
1.226	0.305849003741586\\
1.227	0.305240987759898\\
1.228	0.30456753846085\\
1.229	0.303896315439575\\
1.23	0.303327518959404\\
1.231	0.302693692967726\\
1.232	0.302028651549412\\
1.233	0.301398890204137\\
1.234	0.300771096484794\\
1.235	0.300112377680108\\
1.236	0.299488597164894\\
1.237	0.299062919835802\\
1.238	0.299062919835802\\
1.239	0.298409801620925\\
1.24	0.297791319010872\\
1.241	0.297142359641709\\
1.242	0.29652781115369\\
1.243	0.295882975395473\\
1.244	0.295272327733895\\
1.245	0.294727559738389\\
1.246	0.294088584187034\\
1.247	0.293483480186216\\
1.248	0.292848543966323\\
1.249	0.292247261149324\\
1.25	0.291647828282857\\
1.251	0.291018836546387\\
1.252	0.290579752255888\\
1.253	0.290079157351667\\
1.254	0.289455230754073\\
1.255	0.288833314984293\\
1.256	0.288244349670017\\
1.257	0.287657183975741\\
1.258	0.28704105096068\\
1.259	0.286426895370963\\
1.26	0.285936988963642\\
1.261	0.28532637146884\\
1.262	0.284717707845073\\
1.263	0.284171574260082\\
1.264	0.283566600086515\\
1.265	0.282963555756997\\
1.266	0.282392443693348\\
1.267	0.282212451701089\\
1.268	0.282212451701089\\
1.269	0.282212451701089\\
1.27	0.282212451701089\\
1.271	0.281852983589765\\
1.272	0.281255394478523\\
1.273	0.28068944344552\\
1.274	0.280125198932367\\
1.275	0.279533093414236\\
1.276	0.278972330321965\\
1.277	0.278383874375837\\
1.278	0.277885149511993\\
1.279	0.277300128306826\\
1.28	0.276746067668826\\
1.281	0.276164637990289\\
1.282	0.275613975330797\\
1.283	0.275036107840438\\
1.284	0.27448881543037\\
1.285	0.273971833366825\\
1.286	0.273599365232018\\
1.287	0.273027818771747\\
1.288	0.272486506870153\\
1.289	0.271918442174732\\
1.29	0.271380424509381\\
1.291	0.270844002047907\\
1.292	0.270281063250621\\
1.293	0.269803944050228\\
1.294	0.26924424304119\\
1.295	0.26871413870429\\
1.296	0.268157823675779\\
1.297	0.267630923040374\\
1.298	0.267105573833362\\
1.299	0.266554244037944\\
1.3	0.266004619473517\\
1.301	0.265867478950714\\
1.302	0.265675660321831\\
1.303	0.265128749530037\\
1.304	0.264583525779317\\
1.305	0.264067119524226\\
1.306	0.263552223654603\\
1.307	0.263011853252558\\
1.308	0.262500039243809\\
1.309	0.261962899954923\\
1.31	0.261507626771923\\
1.311	0.260973529128777\\
1.312	0.2604676504961\\
1.313	0.259936734102314\\
1.314	0.259433865649564\\
1.315	0.258906105290553\\
1.316	0.258406223182655\\
1.317	0.257881593893152\\
1.318	0.257593728524222\\
1.319	0.257071570388502\\
1.32	0.256576989348443\\
1.321	0.256057918088783\\
1.322	0.25556625801738\\
1.323	0.255050249349801\\
1.324	0.254561487290815\\
1.325	0.254048517169667\\
1.326	0.25361371069608\\
1.327	0.253103601284896\\
1.328	0.252620421527741\\
1.329	0.252113304478983\\
1.33	0.25163295634318\\
1.331	0.251128808297799\\
1.332	0.250651269700627\\
1.333	0.250150067527061\\
1.334	0.249975001874926\\
1.335	0.249975001874926\\
1.336	0.249975001874926\\
1.337	0.249975001874926\\
1.338	0.249975001874926\\
1.339	0.249975001874926\\
1.34	0.249975001874926\\
1.341	0.249975001874926\\
1.342	0.249975001874926\\
1.343	0.249975001874926\\
1.344	0.249975001874926\\
1.345	0.249975001874926\\
1.346	0.249975001874926\\
1.347	0.249975001874926\\
1.348	0.249975001874926\\
1.349	0.249975001874926\\
1.35	0.249975001874926\\
1.351	0.249975001874926\\
1.352	0.249975001874926\\
1.353	0.249975001874926\\
1.354	0.249975001874926\\
1.355	0.249975001874926\\
1.356	0.249975001874926\\
1.357	0.249975001874926\\
1.358	0.249975001874926\\
1.359	0.249975001874926\\
1.36	0.249975001874926\\
1.361	0.249975001874926\\
1.362	0.249975001874926\\
1.363	0.249975001874926\\
1.364	0.249975001874926\\
1.365	0.249975001874926\\
1.366	0.249975001874926\\
1.367	0.249975001874926\\
1.368	0.249975001874926\\
1.369	0.249975001874926\\
1.37	0.249975001874926\\
1.371	0.249975001874926\\
1.372	0.249975001874926\\
1.373	0.249975001874926\\
1.374	0.249975001874926\\
1.375	0.249975001874926\\
1.376	0.249975001874926\\
1.377	0.249975001874926\\
1.378	0.249975001874926\\
1.379	0.249975001874926\\
1.38	0.249975001874926\\
1.381	0.249975001874926\\
1.382	0.249975001874926\\
1.383	0.249975001874926\\
1.384	0.249975001874926\\
1.385	0.249975001874926\\
1.386	0.249975001874926\\
1.387	0.249975001874926\\
1.388	0.249975001874926\\
1.389	0.249975001874926\\
1.39	0.249975001874926\\
1.391	0.249975001874926\\
1.392	0.249975001874926\\
1.393	0.249975001874926\\
1.394	0.249975001874926\\
1.395	0.249975001874926\\
1.396	0.249975001874926\\
1.397	0.249975001874926\\
1.398	0.249975001874926\\
1.399	0.249975001874926\\
1.4	0.249975001874926\\
1.401	0.249975001874926\\
1.402	0.249975001874926\\
1.403	0.249975001874926\\
1.404	0.249975001874926\\
1.405	0.249975001874926\\
1.406	0.249975001874926\\
1.407	0.249975001874926\\
1.408	0.249975001874926\\
1.409	0.249975001874926\\
1.41	0.249975001874926\\
1.411	0.249975001874926\\
1.412	0.249975001874926\\
1.413	0.249975001874926\\
1.414	0.249975001874926\\
1.415	0.249975001874926\\
1.416	0.249975001874926\\
1.417	0.249975001874926\\
1.418	0.249975001874926\\
1.419	0.249975001874926\\
1.42	0.249975001874926\\
1.421	0.249975001874926\\
1.422	0.249975001874926\\
1.423	0.249975001874926\\
1.424	0.249975001874926\\
1.425	0.249975001874926\\
1.426	0.249975001874926\\
1.427	0.249975001874926\\
1.428	0.249975001874926\\
1.429	0.249975001874926\\
1.43	0.249975001874926\\
1.431	0.249975001874926\\
1.432	0.249975001874926\\
1.433	0.249975001874926\\
1.434	0.249975001874926\\
1.435	0.249975001874926\\
1.436	0.249975001874926\\
1.437	0.249975001874926\\
1.438	0.249975001874926\\
1.439	0.249975001874926\\
1.44	0.249975001874926\\
1.441	0.249975001874926\\
1.442	0.249975001874926\\
1.443	0.249975001874926\\
1.444	0.249975001874926\\
1.445	0.249975001874926\\
1.446	0.249975001874926\\
1.447	0.249975001874926\\
1.448	0.249975001874926\\
1.449	0.249975001874926\\
1.45	0.249975001874926\\
1.451	0.249975001874926\\
1.452	0.249975001874926\\
1.453	0.249975001874926\\
1.454	0.249975001874926\\
1.455	0.249975001874926\\
1.456	0.249975001874926\\
1.457	0.249975001874926\\
1.458	0.249975001874926\\
1.459	0.249975001874926\\
1.46	0.249975001874926\\
1.461	0.249975001874926\\
1.462	0.249975001874926\\
1.463	0.249975001874926\\
1.464	0.249975001874926\\
1.465	0.249975001874926\\
1.466	0.249975001874926\\
1.467	0.249975001874926\\
1.468	0.249975001874926\\
1.469	0.249975001874926\\
1.47	0.249975001874926\\
1.471	0.249975001874926\\
1.472	0.249975001874926\\
1.473	0.249975001874926\\
1.474	0.249975001874926\\
1.475	0.249975001874926\\
1.476	0.249975001874926\\
1.477	0.249975001874926\\
1.478	0.249975001874926\\
1.479	0.249975001874926\\
1.48	0.249975001874926\\
1.481	0.249975001874926\\
1.482	0.249975001874926\\
1.483	0.249975001874926\\
1.484	0.249975001874926\\
1.485	0.249975001874926\\
1.486	0.249975001874926\\
1.487	0.249975001874926\\
1.488	0.249975001874926\\
1.489	0.249975001874926\\
1.49	0.249975001874926\\
1.491	0.249975001874926\\
1.492	0.249975001874926\\
1.493	0.249975001874926\\
1.494	0.249975001874926\\
1.495	0.249975001874926\\
1.496	0.249975001874926\\
1.497	0.249975001874926\\
1.498	0.249975001874926\\
1.499	0.249975001874926\\
1.5	0.249975001874926\\
1.501	0.249975001874926\\
1.502	0.249975001874926\\
1.503	0.249975001874926\\
1.504	0.249975001874926\\
1.505	0.249975001874926\\
1.506	0.249975001874926\\
1.507	0.249975001874926\\
1.508	0.249975001874926\\
1.509	0.249975001874926\\
1.51	0.249975001874926\\
1.511	0.249975001874926\\
1.512	0.249975001874926\\
1.513	0.249975001874926\\
1.514	0.249975001874926\\
1.515	0.249975001874926\\
1.516	0.249975001874926\\
1.517	0.249975001874926\\
1.518	0.249975001874926\\
1.519	0.249975001874926\\
1.52	0.249975001874926\\
1.521	0.249975001874926\\
1.522	0.249975001874926\\
1.523	0.249975001874926\\
1.524	0.249975001874926\\
1.525	0.249975001874926\\
1.526	0.249975001874926\\
1.527	0.249975001874926\\
1.528	0.249975001874926\\
1.529	0.249975001874926\\
1.53	0.249975001874926\\
1.531	0.249975001874926\\
1.532	0.249975001874926\\
1.533	0.249975001874926\\
1.534	0.249975001874926\\
1.535	0.249975001874926\\
1.536	0.249975001874926\\
1.537	0.249975001874926\\
1.538	0.249975001874926\\
1.539	0.249975001874926\\
1.54	0.249975001874926\\
1.541	0.249975001874926\\
1.542	0.249975001874926\\
1.543	0.249975001874926\\
1.544	0.249975001874926\\
1.545	0.249975001874926\\
1.546	0.249975001874926\\
1.547	0.249975001874926\\
1.548	0.249975001874926\\
1.549	0.249975001874926\\
1.55	0.249975001874926\\
1.551	0.249975001874926\\
1.552	0.249975001874926\\
1.553	0.249975001874926\\
1.554	0.249975001874926\\
1.555	0.249975001874926\\
1.556	0.249975001874926\\
1.557	0.249975001874926\\
1.558	0.249975001874926\\
1.559	0.249975001874926\\
1.56	0.249975001874926\\
1.561	0.249975001874926\\
1.562	0.249975001874926\\
1.563	0.249975001874926\\
1.564	0.249975001874926\\
1.565	0.249975001874926\\
1.566	0.249975001874926\\
1.567	0.249975001874926\\
1.568	0.249975001874926\\
1.569	0.249975001874926\\
1.57	0.249975001874926\\
1.571	0.249975001874926\\
1.572	0.249975001874926\\
1.573	0.249975001874926\\
1.574	0.249975001874926\\
1.575	0.249975001874926\\
1.576	0.249975001874926\\
1.577	0.249975001874926\\
1.578	0.249975001874926\\
1.579	0.249975001874926\\
1.58	0.249975001874926\\
1.581	0.249975001874926\\
1.582	0.249975001874926\\
1.583	0.249975001874926\\
1.584	0.249975001874926\\
1.585	0.249975001874926\\
1.586	0.249975001874926\\
1.587	0.249975001874926\\
1.588	0.249975001874926\\
1.589	0.249975001874926\\
1.59	0.249975001874926\\
1.591	0.249975001874926\\
1.592	0.249975001874926\\
1.593	0.249975001874926\\
1.594	0.249975001874926\\
1.595	0.249975001874926\\
1.596	0.249975001874926\\
1.597	0.249975001874926\\
1.598	0.249975001874926\\
1.599	0.249975001874926\\
1.6	0.249975001874926\\
1.601	0.249975001874926\\
1.602	0.249975001874926\\
1.603	0.249975001874926\\
1.604	0.249975001874926\\
1.605	0.249975001874926\\
1.606	0.249975001874926\\
1.607	0.249975001874926\\
1.608	0.249975001874926\\
1.609	0.249975001874926\\
1.61	0.249975001874926\\
1.611	0.249975001874926\\
1.612	0.249975001874926\\
1.613	0.249975001874926\\
1.614	0.249975001874926\\
1.615	0.249975001874926\\
1.616	0.249975001874926\\
1.617	0.249975001874926\\
1.618	0.249975001874926\\
1.619	0.249975001874926\\
1.62	0.249975001874926\\
1.621	0.249975001874926\\
1.622	0.249975001874926\\
1.623	0.249975001874926\\
1.624	0.249975001874926\\
1.625	0.249975001874926\\
1.626	0.249975001874926\\
1.627	0.249975001874926\\
1.628	0.249975001874926\\
1.629	0.249975001874926\\
1.63	0.249975001874926\\
1.631	0.249975001874926\\
1.632	0.249975001874926\\
1.633	0.249975001874926\\
1.634	0.249975001874926\\
1.635	0.249975001874926\\
1.636	0.249975001874926\\
1.637	0.249975001874926\\
1.638	0.249975001874926\\
1.639	0.249975001874926\\
1.64	0.249975001874926\\
1.641	0.249975001874926\\
1.642	0.249975001874926\\
1.643	0.249975001874926\\
1.644	0.249975001874926\\
1.645	0.249975001874926\\
1.646	0.249975001874926\\
1.647	0.249975001874926\\
1.648	0.249975001874926\\
1.649	0.249975001874926\\
1.65	0.249975001874926\\
1.651	0.249975001874926\\
1.652	0.249975001874926\\
1.653	0.249975001874926\\
1.654	0.249975001874926\\
1.655	0.249975001874926\\
1.656	0.249975001874926\\
1.657	0.249975001874926\\
1.658	0.249975001874926\\
1.659	0.249975001874926\\
1.66	0.249975001874926\\
1.661	0.249975001874926\\
1.662	0.249975001874926\\
1.663	0.249975001874926\\
1.664	0.249975001874926\\
1.665	0.249975001874926\\
1.666	0.249975001874926\\
1.667	0.249825091832194\\
1.668	0.249326364418819\\
1.669	0.248853955367932\\
1.67	0.248358131710702\\
1.671	0.247888470515169\\
1.672	0.247395528115588\\
1.673	0.246928593505442\\
1.674	0.246438510082492\\
1.675	0.246023085413886\\
1.676	0.24553569395233\\
1.677	0.245074012351769\\
1.678	0.244589437062773\\
1.679	0.244130420515346\\
1.68	0.243648639744644\\
1.681	0.243192267777757\\
1.682	0.242713260078816\\
1.683	0.242235666215602\\
1.684	0.24197359022324\\
1.685	0.241498176830072\\
1.686	0.241047830677543\\
1.687	0.240575141643936\\
1.688	0.24012737374046\\
1.689	0.239657388290164\\
1.69	0.239212178992471\\
1.691	0.238744876546911\\
1.692	0.238348745253216\\
1.693	0.237883969377324\\
1.694	0.237443690347578\\
1.695	0.236981557934035\\
1.696	0.236520773368833\\
1.697	0.236084271706753\\
1.698	0.235648977283456\\
1.699	0.235192071957501\\
1.7	0.234736494201085\\
1.701	0.234600078981416\\
1.702	0.23446378264211\\
1.703	0.234010318319944\\
1.704	0.233558168259727\\
1.705	0.233129838416019\\
1.706	0.2327026857846\\
1.707	0.232254318478744\\
1.708	0.231807245784536\\
1.709	0.23138372132362\\
1.71	0.230939158822273\\
1.711	0.230562287282664\\
1.712	0.230120088904785\\
1.713	0.229701177718141\\
1.714	0.229261453142774\\
1.715	0.228844883299365\\
1.716	0.228407614108517\\
1.717	0.227993368192745\\
1.718	0.227558536139512\\
1.719	0.227124946877462\\
1.72	0.226887000807871\\
1.721	0.226455328529658\\
1.722	0.22604637993854\\
1.723	0.225617103332284\\
1.724	0.225210422205037\\
1.725	0.224783523576315\\
1.726	0.224357837612591\\
1.727	0.223954554998361\\
1.728	0.223531220553037\\
1.729	0.223172329316365\\
1.73	0.222751209815271\\
1.731	0.222352249370598\\
1.732	0.221933447844915\\
1.733	0.221536681392375\\
1.734	0.221120180861435\\
1.735	0.220704853791451\\
1.736	0.220311375981672\\
1.737	0.219898324512188\\
1.738	0.219712830233531\\
1.739	0.219712830233531\\
1.74	0.219712830233531\\
1.741	0.219712830233531\\
1.742	0.219527570565261\\
1.743	0.219137235491369\\
1.744	0.218727480092041\\
1.745	0.218318872895441\\
1.746	0.217911409615632\\
1.747	0.217545667186435\\
1.748	0.217140365612241\\
1.749	0.216736195638206\\
1.75	0.216333153055683\\
1.751	0.216011527895826\\
1.752	0.215610504074566\\
1.753	0.215210595964257\\
1.754	0.214811799429957\\
1.755	0.214433968570709\\
1.756	0.214057133681282\\
1.757	0.213661537510618\\
1.758	0.213267036971578\\
1.759	0.212873628021987\\
1.76	0.212500896939693\\
1.761	0.212285552531371\\
1.762	0.211894854992861\\
1.763	0.211505235042182\\
1.764	0.211136090598498\\
1.765	0.210748560573072\\
1.766	0.210381394455142\\
1.767	0.209995939434482\\
1.768	0.209611542774373\\
1.769	0.209247342727678\\
1.77	0.208864998752486\\
1.771	0.208540829721028\\
1.772	0.20816041967668\\
1.773	0.207799993437222\\
1.774	0.207421607767198\\
1.775	0.207063097857384\\
1.776	0.206686722223355\\
1.777	0.206311371856367\\
1.778	0.205955735272488\\
1.779	0.205582373490603\\
1.78	0.20532162399438\\
1.781	0.20532162399438\\
1.782	0.204968542411916\\
1.783	0.204616370812732\\
1.784	0.204246643516313\\
1.785	0.20387791742185\\
1.786	0.203528551705678\\
1.787	0.203161767581769\\
1.788	0.202814240257048\\
1.789	0.202449384490557\\
1.79	0.202085512383473\\
1.791	0.201776991855448\\
1.792	0.201433010145903\\
1.793	0.20107187354128\\
1.794	0.200711707255517\\
1.795	0.200352507815594\\
1.796	0.20001216073932\\
1.797	0.199672680169453\\
1.798	0.199316265085564\\
1.799	0.198960803450306\\
1.8	0.19860629186594\\
1.801	0.198288040937478\\
1.802	0.198076298439451\\
1.803	0.19772414721624\\
1.804	0.197372934270388\\
1.805	0.19702265627157\\
1.806	0.196690755147362\\
1.807	0.19635969199005\\
1.808	0.196012106640664\\
1.809	0.195665443390387\\
1.81	0.195319698980485\\
1.811	0.194992089911821\\
1.812	0.194699664173586\\
1.813	0.194356475302422\\
1.814	0.194014193018981\\
1.815	0.193672814132879\\
1.816	0.193349338069637\\
1.817	0.193026671744053\\
1.818	0.192687894797802\\
1.819	0.19235000893969\\
1.82	0.192013011047339\\
1.821	0.191693682696282\\
1.822	0.191391895338638\\
1.823	0.191391895338638\\
1.824	0.191391895338638\\
1.825	0.191391895338638\\
1.826	0.191391895338638\\
1.827	0.191391895338638\\
1.828	0.191391895338638\\
1.829	0.191391895338638\\
1.83	0.191391895338638\\
1.831	0.191391895338638\\
1.832	0.191391895338638\\
1.833	0.191391895338638\\
1.834	0.191391895338638\\
1.835	0.191140949937845\\
1.836	0.190807123079412\\
1.837	0.190474169998688\\
1.838	0.190142087648896\\
1.839	0.189827413168012\\
1.84	0.189513519194137\\
1.841	0.189183944856775\\
1.842	0.188855229494056\\
1.843	0.18852737012356\\
1.844	0.188216693879592\\
1.845	0.187939370886678\\
1.846	0.187613892537755\\
1.847	0.187289258965233\\
1.848	0.186965467248158\\
1.849	0.186658642236451\\
1.85	0.186336483783818\\
1.851	0.186031205153324\\
1.852	0.185710668998931\\
1.853	0.185390960568425\\
1.854	0.185088001645045\\
1.855	0.184769899097229\\
1.856	0.184595292127741\\
1.857	0.184278458387151\\
1.858	0.183962439652768\\
1.859	0.18366297421065\\
1.86	0.183348536716151\\
1.861	0.183034906023101\\
1.862	0.18273770165255\\
1.863	0.182425636300858\\
1.864	0.182114369648845\\
1.865	0.181819403644493\\
1.866	0.181509686634625\\
1.867	0.18124704896945\\
1.868	0.180938792638526\\
1.869	0.18063132204087\\
1.87	0.180339950328235\\
1.871	0.180034004246529\\
1.872	0.179728836059582\\
1.873	0.179439644406956\\
1.874	0.179135985546249\\
1.875	0.178833096839294\\
1.876	0.178546063552357\\
1.877	0.178244669170642\\
1.878	0.177974066245449\\
1.879	0.177974066245449\\
1.88	0.177764023108639\\
1.881	0.17746460590877\\
1.882	0.177165944558268\\
1.883	0.176868036515181\\
1.884	0.176570879248236\\
1.885	0.176304077538049\\
1.886	0.176008339810116\\
1.887	0.175713345577512\\
1.888	0.175419092350091\\
1.889	0.175125577648125\\
1.89	0.174847420491214\\
1.891	0.174599104393104\\
1.892	0.174307644458275\\
1.893	0.174016913720011\\
1.894	0.173726909747861\\
1.895	0.173452076936845\\
1.896	0.173163483206298\\
1.897	0.172889985779705\\
1.898	0.172602793161867\\
1.899	0.172316315546232\\
1.9	0.172030550561318\\
1.901	0.171759731748716\\
1.902	0.171475349609892\\
1.903	0.171319240384098\\
1.904	0.171035951072676\\
1.905	0.170753363841171\\
1.906	0.170485554161347\\
1.907	0.170204329327096\\
1.908	0.169923799761962\\
1.909	0.169657938582249\\
1.91	0.169378758213899\\
1.911	0.169100266386257\\
1.912	0.168836334850161\\
1.913	0.168559179178324\\
1.914	0.168282705399978\\
1.915	0.168048237157424\\
1.916	0.167773018996658\\
1.917	0.167498476383509\\
1.918	0.167238284614805\\
1.919	0.166965052973761\\
1.92	0.166692490389356\\
1.921	0.166434173659818\\
1.922	0.166162909466183\\
1.923	0.165892307915981\\
1.924	0.165635848252489\\
1.925	0.16536653266229\\
1.926	0.165097873378978\\
1.927	0.16503081085621\\
1.928	0.16503081085621\\
1.929	0.16503081085621\\
1.93	0.16503081085621\\
1.931	0.164856639405116\\
1.932	0.164589221241733\\
1.933	0.164335776221792\\
1.934	0.164069623902965\\
1.935	0.163804117637041\\
1.936	0.163539255334755\\
1.937	0.163288230723565\\
1.938	0.163037783634526\\
1.939	0.162774777089766\\
1.94	0.16251240644077\\
1.941	0.162250669639235\\
1.942	0.161989564645098\\
1.943	0.161768120640747\\
1.944	0.1615081791399\\
1.945	0.16126181461291\\
1.946	0.161003092025634\\
1.947	0.16074499156692\\
1.948	0.160487511243727\\
1.949	0.160243477529103\\
1.95	0.159999999999891\\
1.951	0.159744306872538\\
1.952	0.159489226183683\\
1.953	0.159234755978996\\
1.954	0.158980894311935\\
1.955	0.158740287620242\\
1.956	0.158601238580402\\
1.957	0.158348889792071\\
1.958	0.158097142789276\\
1.959	0.157845995660071\\
1.96	0.157595446500095\\
1.961	0.157357976939395\\
1.962	0.157121043714004\\
1.963	0.156872217965225\\
1.964	0.156623982830491\\
1.965	0.156376336442099\\
1.966	0.156129276939725\\
1.967	0.155895112327842\\
1.968	0.155649191930219\\
1.969	0.155440616822078\\
1.97	0.155195770649441\\
1.971	0.154951502534855\\
1.972	0.1547078106601\\
1.973	0.154476835471593\\
1.974	0.154234262061871\\
1.975	0.154004346162698\\
1.976	0.153762884383954\\
1.977	0.153521990038383\\
1.978	0.153281661349425\\
1.979	0.153041896547467\\
1.98	0.152814640680378\\
1.981	0.152587890624883\\
1.982	0.152587890624883\\
1.983	0.152421134424173\\
1.984	0.152183385069581\\
1.985	0.151946191550339\\
1.986	0.151721370972579\\
1.987	0.151485256358738\\
1.988	0.151249692492242\\
1.989	0.151026415389846\\
1.99	0.150791920563953\\
1.991	0.150557971455487\\
1.992	0.150336223732029\\
1.993	0.150103333911858\\
1.994	0.149870984836488\\
1.995	0.149639174833146\\
1.996	0.14944255893088\\
1.997	0.14921174182279\\
1.998	0.148981459054686\\
1.999	0.148763183856259\\
2	0.148533938316697\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	0.148533938316697\\
2.001	0.148305222273599\\
2.002	0.148077034097559\\
2.003	0.14786074278873\\
2.004	0.147633579290558\\
2.005	0.147418258510399\\
2.006	0.147192113564187\\
2.007	0.146966488590925\\
2.008	0.146741381997741\\
2.009	0.146539227967246\\
2.01	0.146393487518111\\
2.011	0.146180873029327\\
2.012	0.1459575683103\\
2.013	0.145734774878452\\
2.014	0.14551249117409\\
2.015	0.145290715643463\\
2.016	0.145069446738735\\
2.017	0.144859709136994\\
2.018	0.144650426056351\\
2.019	0.144430617667999\\
2.02	0.144211309925009\\
2.021	0.143992501308145\\
2.022	0.143774190303929\\
2.023	0.1435672543903\\
2.024	0.143382479671132\\
2.025	0.143165553979323\\
2.026	0.142949120201003\\
2.027	0.142733176849973\\
2.028	0.142517722445644\\
2.029	0.142302755513007\\
2.03	0.1420989871092\\
2.031	0.141895656067132\\
2.032	0.14168209451246\\
2.033	0.141469014729824\\
2.034	0.141256415271213\\
2.035	0.141044294694048\\
2.036	0.140832651561167\\
2.037	0.140632031513554\\
2.038	0.14062148444079\\
2.039	0.14062148444079\\
2.04	0.14062148444079\\
2.041	0.14062148444079\\
2.042	0.14062148444079\\
2.043	0.14062148444079\\
2.044	0.14062148444079\\
2.045	0.14062148444079\\
2.046	0.14062148444079\\
2.047	0.14062148444079\\
2.048	0.14062148444079\\
2.049	0.14062148444079\\
2.05	0.14062148444079\\
2.051	0.14062148444079\\
2.052	0.14062148444079\\
2.053	0.14062148444079\\
2.054	0.14062148444079\\
2.055	0.14062148444079\\
2.056	0.14062148444079\\
2.057	0.14062148444079\\
2.058	0.14062148444079\\
2.059	0.14062148444079\\
2.06	0.14062148444079\\
2.061	0.14062148444079\\
2.062	0.14062148444079\\
2.063	0.14062148444079\\
2.064	0.14062148444079\\
2.065	0.14062148444079\\
2.066	0.14062148444079\\
2.067	0.14062148444079\\
2.068	0.14062148444079\\
2.069	0.14062148444079\\
2.07	0.14062148444079\\
2.071	0.14062148444079\\
2.072	0.14062148444079\\
2.073	0.14062148444079\\
2.074	0.14062148444079\\
2.075	0.140421315283757\\
2.076	0.140221573222124\\
2.077	0.140011778490738\\
2.078	0.139802454238947\\
2.079	0.139593599061022\\
2.08	0.139385211556481\\
2.081	0.139177290330067\\
2.082	0.138980195788945\\
2.083	0.138783519621791\\
2.084	0.138576942759677\\
2.085	0.138370826783647\\
2.086	0.138165170323697\\
2.087	0.137959972014912\\
2.088	0.13775523049744\\
2.089	0.137581558347659\\
2.09	0.13738784255875\\
2.091	0.137184372865372\\
2.092	0.136981354841658\\
2.093	0.136778787151754\\
2.094	0.136576668464737\\
2.095	0.136374997454601\\
2.096	0.136183823452338\\
2.097	0.135993051157495\\
2.098	0.135792670956823\\
2.099	0.13559273330814\\
2.1	0.135393236909199\\
2.101	0.135194180462542\\
2.102	0.134995562675475\\
2.103	0.134817180656475\\
2.104	0.134698455665507\\
2.105	0.134500928902962\\
2.106	0.134303836312803\\
2.107	0.134107176623522\\
2.108	0.133910948568263\\
2.109	0.133724930567076\\
2.11	0.133529540571882\\
2.111	0.133344316460067\\
2.112	0.133149759759421\\
2.113	0.132955628551757\\
2.114	0.132761921597249\\
2.115	0.132568637660583\\
2.116	0.132375775510938\\
2.117	0.132192946031981\\
2.118	0.132000902843802\\
2.119	0.131837994977264\\
2.12	0.131646724471847\\
2.121	0.131455869907436\\
2.122	0.131265430078887\\
2.123	0.131075403785414\\
2.124	0.130895260753698\\
2.125	0.1307060374163\\
2.126	0.13052665504323\\
2.127	0.130338230144416\\
2.128	0.130150212959258\\
2.129	0.129962602312324\\
2.13	0.129775397032412\\
2.131	0.129588595952538\\
2.132	0.129411508257813\\
2.133	0.129225492027348\\
2.134	0.129141915547616\\
2.135	0.129104796468859\\
2.136	0.128919440911162\\
2.137	0.128734484239141\\
2.138	0.128549925309081\\
2.139	0.128374961695986\\
2.14	0.128191175088628\\
2.141	0.128007782873064\\
2.142	0.127824783921655\\
2.143	0.127651298155294\\
2.144	0.127469062840852\\
2.145	0.127287217487429\\
2.146	0.127114824590355\\
2.147	0.126933736466621\\
2.148	0.126753035035377\\
2.149	0.126572719196424\\
2.15	0.126392787853473\\
2.151	0.126240147705887\\
2.152	0.126060924803608\\
2.153	0.125891016328311\\
2.154	0.125712536140458\\
2.155	0.125534435240324\\
2.156	0.125356712553973\\
2.157	0.125179367011267\\
2.158	0.125002397545848\\
2.159	0.124834623927426\\
2.16	0.12465838475986\\
2.161	0.124491303015026\\
2.162	0.124315790132552\\
2.163	0.124140648156361\\
2.164	0.123965876042089\\
2.165	0.123791472749044\\
2.166	0.123617437240192\\
2.167	0.123521874103777\\
2.168	0.123357071312724\\
2.169	0.123183950751195\\
2.17	0.123011194372823\\
2.171	0.122838801156843\\
2.172	0.122666770086065\\
2.173	0.122495100146858\\
2.174	0.122323790329135\\
2.175	0.12216991856506\\
2.176	0.121999290207992\\
2.177	0.121829019063058\\
2.178	0.121659104133851\\
2.179	0.121489544427434\\
2.18	0.12132033895433\\
2.181	0.121151486728504\\
2.182	0.120982986767348\\
2.183	0.120848439770853\\
2.184	0.120680571420823\\
2.185	0.120513052602281\\
2.186	0.12034588234552\\
2.187	0.120179059684191\\
2.188	0.120012583655293\\
2.189	0.119846453299157\\
2.19	0.119688948769131\\
2.191	0.119523489727191\\
2.192	0.119366621226997\\
2.193	0.119201829887178\\
2.194	0.119037379565459\\
2.195	0.118873269321555\\
2.196	0.118709498218421\\
2.197	0.118546065322233\\
2.198	0.118391116487391\\
2.199	0.118228340420997\\
2.2	0.118163323977932\\
2.201	0.118163323977932\\
2.202	0.118163323977932\\
2.203	0.118163323977932\\
2.204	0.118082128815086\\
2.205	0.117919989355553\\
2.206	0.117758183619257\\
2.207	0.117596710690977\\
2.208	0.117443618841763\\
2.209	0.117282792268579\\
2.21	0.117122295821733\\
2.211	0.116962128598317\\
2.212	0.116810273859667\\
2.213	0.116650746036615\\
2.214	0.116491544791335\\
2.215	0.116332669233028\\
2.216	0.116174118473931\\
2.217	0.116023795292191\\
2.218	0.115865875349562\\
2.219	0.115708277604808\\
2.22	0.115551001182034\\
2.221	0.115417568209984\\
2.222	0.11526088393385\\
2.223	0.115104518499674\\
2.224	0.114948471042946\\
2.225	0.114800519700894\\
2.226	0.114645089824723\\
2.227	0.114489975392712\\
2.228	0.114335175551849\\
2.229	0.114180689452001\\
2.23	0.114034217488033\\
2.231	0.113880340748834\\
2.232	0.11372677525944\\
2.233	0.113573520180986\\
2.234	0.113428214613083\\
2.235	0.113275562433869\\
2.236	0.113123218207362\\
2.237	0.112971181105785\\
2.238	0.112849771999985\\
2.239	0.112736128625577\\
2.24	0.112584870964914\\
2.241	0.112433917512956\\
2.242	0.112290792764367\\
2.243	0.112140430177098\\
2.244	0.111990369401481\\
2.245	0.111840609630317\\
2.246	0.111691150059104\\
2.247	0.111541989886025\\
2.248	0.111400564311226\\
2.249	0.111251985668409\\
2.25	0.111103704073916\\
2.251	0.110963110979392\\
2.252	0.110815406355521\\
2.253	0.110667996453171\\
2.254	0.110520880488768\\
2.255	0.110374057681341\\
2.256	0.110242167160489\\
2.257	0.110103205691136\\
2.258	0.109957214119439\\
2.259	0.10981879091219\\
2.26	0.109673364468612\\
2.261	0.10952822670317\\
2.262	0.109383376852316\\
2.263	0.109238814155027\\
2.264	0.109094537852792\\
2.265	0.1089505471896\\
2.266	0.108814019946393\\
2.267	0.1086705841143\\
2.268	0.108534582606178\\
2.269	0.108391698758308\\
2.27	0.10824909688089\\
2.271	0.108106776232483\\
2.272	0.10796473607408\\
2.273	0.107822975669099\\
2.274	0.107681494283377\\
2.275	0.107660296095667\\
2.276	0.107596739076677\\
2.277	0.10745570260071\\
2.278	0.107314943246415\\
2.279	0.107174460288246\\
2.28	0.107034253003033\\
2.281	0.106901310767608\\
2.282	0.106761638973579\\
2.283	0.106622240732886\\
2.284	0.10648311533164\\
2.285	0.106351198269869\\
2.286	0.106212602861028\\
2.287	0.106074278199187\\
2.288	0.105936223579597\\
2.289	0.1057984382998\\
2.29	0.105667791122223\\
2.291	0.105530529043216\\
2.292	0.105393534245019\\
2.293	0.105256806034139\\
2.294	0.10512034371933\\
2.295	0.105004559297823\\
2.296	0.104868587076021\\
2.297	0.104732878792497\\
2.298	0.104597433764579\\
2.299	0.104469004208758\\
2.3	0.10433407057408\\
2.301	0.104199398193941\\
2.302	0.104064986394334\\
2.303	0.10393083450342\\
2.304	0.103803630337508\\
2.305	0.103669983344363\\
2.306	0.103536594290566\\
2.307	0.103403462512779\\
2.308	0.103270587349795\\
2.309	0.103144593034094\\
2.31	0.103012216376207\\
2.311	0.102880094394896\\
2.312	0.102748226437291\\
2.313	0.102616611852613\\
2.314	0.102544331596134\\
2.315	0.102413108458256\\
2.316	0.102282137043226\\
2.317	0.102151416707619\\
2.318	0.10202094681007\\
2.319	0.101897231793324\\
2.32	0.101767248412996\\
2.321	0.101637513590585\\
2.322	0.101508026692762\\
2.323	0.101378787088214\\
2.324	0.101256237946087\\
2.325	0.101127478755209\\
2.326	0.100998965006904\\
2.327	0.100870696077746\\
2.328	0.100742671346287\\
2.329	0.100621273475273\\
2.33	0.100493723149348\\
2.331	0.100366415199308\\
2.332	0.100239349011444\\
2.333	0.100112523973992\\
2.334	0.100004911841108\\
2.335	0.0998785313256864\\
2.336	0.099752390227729\\
2.337	0.0996264879428749\\
2.338	0.0995071014241556\\
2.339	0.0993816630937719\\
2.34	0.0992564618047043\\
2.341	0.0991314969600782\\
2.342	0.0990067679648965\\
2.343	0.0988822742260325\\
2.344	0.098764222541725\\
2.345	0.0986401858537504\\
2.346	0.0985163826831998\\
2.347	0.0983989854331092\\
2.348	0.0982756359382795\\
2.349	0.0981525182380165\\
2.35	0.0980296317519089\\
2.351	0.0979069759013608\\
2.352	0.0977845501095853\\
2.353	0.0976623538015971\\
2.354	0.0976562499998579\\
2.355	0.0976562499998579\\
2.356	0.0976562499998579\\
2.357	0.0976562499998579\\
2.358	0.0976562499998579\\
2.359	0.0976562499998579\\
2.36	0.0976562499998579\\
2.361	0.0976562499998579\\
2.362	0.0976562499998579\\
2.363	0.0976562499998579\\
2.364	0.0976562499998579\\
2.365	0.0976562499998579\\
2.366	0.0975830489904986\\
2.367	0.0974612300784706\\
2.368	0.0973396391351835\\
2.369	0.0972182755921723\\
2.37	0.0970971388827428\\
2.371	0.0969822685988243\\
2.372	0.0968615725915997\\
2.373	0.0967411017564625\\
2.374	0.0966208555336485\\
2.375	0.0965008333651323\\
2.376	0.0963870193286361\\
2.377	0.0962674324675321\\
2.378	0.0961480680246161\\
2.379	0.096028925448666\\
2.38	0.0959100041901661\\
2.381	0.0957972334909031\\
2.382	0.0956787422273201\\
2.383	0.0955604706699984\\
2.384	0.0954424182761016\\
2.385	0.0953245845044688\\
2.386	0.095224597287323\\
2.387	0.0951071665458864\\
2.388	0.0949899528935426\\
2.389	0.0948729557955235\\
2.39	0.0947620086502555\\
2.391	0.09464543230127\\
2.392	0.0945290709386087\\
2.393	0.0944129240339686\\
2.394	0.0942969910606685\\
2.395	0.0941812714936432\\
2.396	0.0940657648094371\\
2.397	0.0939562301668256\\
2.398	0.0938411371045974\\
2.399	0.0937262553903177\\
2.4	0.093617313051741\\
2.401	0.0935028419799367\\
2.402	0.0933885807350181\\
2.403	0.0932745288044782\\
2.404	0.0931606856773734\\
2.405	0.0930470508443186\\
2.406	0.0929336237974808\\
2.407	0.0928317166940649\\
2.408	0.0927582213289073\\
2.409	0.0926509619263735\\
2.41	0.0925382581543907\\
2.411	0.092425759902436\\
2.412	0.092313466671114\\
2.413	0.0922013779625449\\
2.414	0.0920894932803595\\
2.415	0.0919778121296937\\
2.416	0.0918663340171825\\
2.417	0.0917550584509552\\
2.418	0.0916439849406295\\
2.419	0.0915386518147868\\
2.42	0.0914335001852187\\
2.421	0.0913230098775719\\
2.422	0.0912127197274583\\
2.423	0.0911026292517118\\
2.424	0.0909927379686236\\
2.425	0.0908830453979367\\
2.426	0.0907735510608405\\
2.427	0.0906642544799657\\
2.428	0.0905551551793791\\
2.429	0.0904680174618039\\
2.43	0.0903592720709486\\
2.431	0.0902507226353645\\
2.432	0.0901423686845285\\
2.433	0.0900342097493289\\
2.434	0.0899262453620602\\
2.435	0.0898184750564184\\
2.436	0.0897108983674957\\
2.437	0.0896035148317753\\
2.438	0.0894963239871269\\
2.439	0.0893946707451446\\
2.44	0.0892931905971345\\
2.441	0.0891865559559838\\
2.442	0.0890801122167491\\
2.443	0.0889738589240208\\
2.444	0.0888677956237469\\
2.445	0.0887619218632277\\
2.446	0.088656237191111\\
2.447	0.0885507411573872\\
2.448	0.0884454333133847\\
2.449	0.0883403132117651\\
2.45	0.088240622605362\\
2.451	0.0881358673197582\\
2.452	0.0881306344529579\\
2.453	0.0880678763851357\\
2.454	0.0879634284726163\\
2.455	0.0878591662617599\\
2.456	0.0877550893126062\\
2.457	0.0876511971864975\\
2.458	0.0875526704606715\\
2.459	0.0874491374827204\\
2.46	0.0873457880413158\\
2.461	0.0872426217028983\\
2.462	0.0871396380351881\\
2.463	0.0870368366071801\\
2.464	0.0869393436586748\\
2.465	0.0868368963632154\\
2.466	0.0867346300433784\\
2.467	0.086632544273151\\
2.468	0.0865306386277731\\
2.469	0.086428912683733\\
2.47	0.0863324391006381\\
2.471	0.0862310623607882\\
2.472	0.0861298640801476\\
2.473	0.0860288438400929\\
2.474	0.0859280012232275\\
2.475	0.085827335813377\\
2.476	0.0857419092340393\\
2.477	0.0856415705641455\\
2.478	0.0855414079218387\\
2.479	0.0854414208956113\\
2.48	0.0853416090751574\\
2.481	0.0852469497574394\\
2.482	0.0851474784126331\\
2.483	0.0850481810701596\\
2.484	0.0849490573244189\\
2.485	0.0848501067709924\\
2.486	0.0847513290066386\\
2.487	0.0846576498101584\\
2.488	0.0845592078291105\\
2.489	0.0844609374543904\\
2.49	0.0843628382873656\\
2.491	0.0842649099305606\\
2.492	0.0841671519876523\\
2.493	0.0840744394278189\\
2.494	0.0839770126564329\\
2.495	0.0838797551364693\\
2.496	0.0837826664761198\\
2.497	0.0836857462847093\\
2.498	0.0835889941726917\\
2.499	0.0835358520141478\\
2.5	0.0834393596579792\\
2.501	0.0833430343929453\\
2.502	0.083251679808133\\
2.503	0.0831556792628315\\
2.504	0.08305984467443\\
2.505	0.0829641756606272\\
2.506	0.0828686718402225\\
2.507	0.0827733328331113\\
2.508	0.082678158260282\\
2.509	0.0825831477438116\\
2.51	0.0824883009068623\\
2.511	0.0823983476776609\\
2.512	0.0823038189359899\\
2.513	0.0822094527684548\\
2.514	0.0821199551542198\\
2.515	0.0820259049355651\\
2.516	0.0819320161949766\\
2.517	0.0818382885630028\\
2.518	0.0817447216712481\\
2.519	0.0816513151523693\\
2.52	0.081558068640072\\
2.521	0.0814649817691069\\
2.522	0.0813720541752665\\
2.523	0.0812931906808473\\
2.524	0.0812005567930544\\
2.525	0.0811080811500773\\
2.526	0.0810203755353955\\
2.527	0.0809282074346291\\
2.528	0.0808361965189418\\
2.529	0.0807443424311149\\
2.53	0.0806526448149444\\
2.531	0.0805611033152366\\
2.532	0.0804697175778052\\
2.533	0.080378487249468\\
2.534	0.0802874119780429\\
2.535	0.0802010337717791\\
2.536	0.0801102598521425\\
2.537	0.0800241672983867\\
2.538	0.0799336934025112\\
2.539	0.0798433728522057\\
2.54	0.0797532053011221\\
2.541	0.0796631904038897\\
2.542	0.0795733278161121\\
2.543	0.079483617194363\\
2.544	0.0793940581961839\\
2.545	0.0793046504800803\\
2.546	0.0792153937055187\\
2.547	0.0791262875329229\\
2.548	0.0790995849978788\\
2.549	0.0790995849978788\\
2.55	0.0790995849978788\\
2.551	0.0790995849978788\\
2.552	0.0790506654440565\\
2.553	0.0789618369931172\\
2.554	0.0788731581815775\\
2.555	0.0787846286735182\\
2.556	0.0786962481339624\\
2.557	0.0786080162288718\\
2.558	0.0785199326251441\\
2.559	0.0784319969906096\\
2.56	0.0783485948925585\\
2.561	0.0782609468460645\\
2.562	0.0781734457942664\\
2.563	0.0780860914086478\\
2.564	0.078003240293467\\
2.565	0.0779161709654738\\
2.566	0.0778292473398691\\
2.567	0.0777424690917417\\
2.568	0.0776558358970854\\
2.569	0.0775693474327964\\
2.57	0.07748300337667\\
2.571	0.0773968034073974\\
2.572	0.0773150466051885\\
2.573	0.0772291266844969\\
2.574	0.0771433499079912\\
2.575	0.0770577159578734\\
2.576	0.076972224517227\\
2.577	0.0768996686046642\\
2.578	0.0768144399740385\\
2.579	0.0767293529544819\\
2.58	0.0766444072324441\\
2.581	0.0765596024952422\\
2.582	0.0764749384310577\\
2.583	0.0763904147289337\\
2.584	0.0763102469398236\\
2.585	0.0762259960525775\\
2.586	0.0761418846150617\\
2.587	0.0760579123196948\\
2.588	0.0759740788597429\\
2.589	0.075890383929317\\
2.59	0.0758110017805355\\
2.591	0.0757275761060579\\
2.592	0.0756442880636286\\
2.593	0.0755611373506682\\
2.594	0.0754781236654282\\
2.595	0.0753952467069887\\
2.596	0.0753125061752552\\
2.597	0.0752340287627551\\
2.598	0.0751515534030655\\
2.599	0.0750692135895872\\
2.6	0.0749870090254606\\
2.601	0.0749049394146379\\
2.602	0.0748230044618813\\
2.603	0.0747657299588008\\
2.604	0.0746962707148247\\
2.605	0.0746146778093478\\
2.606	0.0745332185203408\\
2.607	0.074451892556216\\
2.608	0.0743706996261806\\
2.609	0.074289639440234\\
2.61	0.0742127549543715\\
2.611	0.0741319527882733\\
2.612	0.0740512825153544\\
2.613	0.0739707438487191\\
2.614	0.0738903365022513\\
2.615	0.0738100601906119\\
2.616	0.0737299146292365\\
2.617	0.0736538971948714\\
2.618	0.0735740057809539\\
2.619	0.0734942442823239\\
2.62	0.073414612417452\\
2.621	0.0733351099055711\\
2.622	0.0732557364666735\\
2.623	0.073176491821509\\
2.624	0.0731013284501323\\
2.625	0.0730223341524101\\
2.626	0.0729434678290209\\
2.627	0.0728647292036819\\
2.628	0.072786118000855\\
2.629	0.0727076339457452\\
2.63	0.0726410222640719\\
2.631	0.0725627727103132\\
2.632	0.0724846495251591\\
2.633	0.072406652436652\\
2.634	0.0723287811735652\\
2.635	0.0722510354654011\\
2.636	0.0721734150423883\\
2.637	0.0720997914408379\\
2.638	0.0720224145506811\\
2.639	0.0719451621540608\\
2.64	0.0718680339840526\\
2.641	0.0717910297744473\\
2.642	0.0717141492597481\\
2.643	0.0716373921751688\\
2.644	0.0715645870314334\\
2.645	0.0714880698766763\\
2.646	0.0714116753750368\\
2.647	0.0713354032645127\\
2.648	0.0712592532838009\\
2.649	0.0711832251722953\\
2.65	0.0711111111109788\\
2.651	0.0710353198974859\\
2.652	0.0709596497884506\\
2.653	0.070884100525998\\
2.654	0.0708086718529393\\
2.655	0.0707333635127697\\
2.656	0.0706581752496658\\
2.657	0.0705831068084839\\
2.658	0.0705531129251261\\
2.659	0.0705381231524111\\
2.66	0.070463245897295\\
2.661	0.0703884878038914\\
2.662	0.0703138486194848\\
2.663	0.0702393280920291\\
2.664	0.070164925970146\\
2.665	0.0700906420031222\\
2.666	0.0700164759409078\\
2.667	0.069942427534114\\
2.668	0.069868496534011\\
2.669	0.069794682692526\\
2.67	0.0697246678359263\\
2.671	0.0696510817427049\\
2.672	0.0695776120800941\\
2.673	0.0695079235208566\\
2.674	0.0694346801924112\\
2.675	0.0693615525722149\\
2.676	0.0692885404166714\\
2.677	0.0692156434828251\\
2.678	0.0691428615283591\\
2.679	0.0690701943115933\\
2.68	0.0689976415914819\\
2.681	0.0689252031276122\\
2.682	0.0688528786802019\\
2.683	0.0687806680100976\\
2.684	0.0687121730424676\\
2.685	0.068640183552616\\
2.686	0.0685683071382113\\
2.687	0.068496543562564\\
2.688	0.0684356330663896\\
2.689	0.0683640776205637\\
2.69	0.0682926343423195\\
2.691	0.06822130299734\\
2.692	0.0681500833519196\\
2.693	0.0680789751729626\\
2.694	0.0680079782279807\\
2.695	0.0679370922850916\\
2.696	0.0678663171130169\\
2.697	0.0677956524810802\\
2.698	0.0677286232589799\\
2.699	0.0676581735191004\\
2.7	0.0675878336423531\\
2.701	0.0675176034004214\\
2.702	0.0674509860124137\\
2.703	0.0673809689039198\\
2.704	0.0673110607601541\\
2.705	0.0672412613551309\\
2.706	0.0671715704634498\\
2.707	0.0671019878602943\\
2.708	0.0670325133214297\\
2.709	0.0669631466232015\\
2.71	0.0668938875425335\\
2.711	0.066828190894002\\
2.712	0.066759141028135\\
2.713	0.0666901981251056\\
2.714	0.0666213619641041\\
2.715	0.0665526323248909\\
2.716	0.0664840089877937\\
2.717	0.0664463113842593\\
2.718	0.0663778523826379\\
2.719	0.0663094991255261\\
2.72	0.0662412513952532\\
2.721	0.066173108974708\\
2.722	0.0661050716473377\\
2.723	0.0660371391971455\\
2.724	0.0659693114086894\\
2.725	0.0659049717568594\\
2.726	0.0658373474412162\\
2.727	0.0657698271549704\\
2.728	0.065702410684854\\
2.729	0.0656350978181454\\
2.73	0.0655678883426677\\
2.731	0.0655007820467866\\
2.732	0.0654371264435288\\
2.733	0.0653702207411967\\
2.734	0.0653034175972874\\
2.735	0.0652367168022952\\
2.736	0.0651701181472486\\
2.737	0.0651036214237095\\
2.738	0.065037226423771\\
2.739	0.0649709329400563\\
2.74	0.0649080479715231\\
2.741	0.0648419518499755\\
2.742	0.0647759566359607\\
2.743	0.0647100621241788\\
2.744	0.0646442681098517\\
2.745	0.0645785743887213\\
2.746	0.0645129807570485\\
2.747	0.064457304713654\\
2.748	0.0643918957121185\\
2.749	0.0643265862222153\\
2.75	0.0642613760421873\\
2.751	0.0641962649707886\\
2.752	0.0641312528072828\\
2.753	0.0640663393514412\\
2.754	0.0640015244035418\\
2.755	0.0639400412645635\\
2.756	0.0638754178346113\\
2.757	0.0638108923263569\\
2.758	0.0637464645420636\\
2.759	0.0636821342844935\\
2.76	0.0636179013569062\\
2.761	0.0635537655630571\\
2.762	0.0634897267071958\\
2.763	0.0634289794050904\\
2.764	0.063365129017144\\
2.765	0.0633013749925881\\
2.766	0.0632377171376106\\
2.767	0.0631741552588864\\
2.768	0.063110689163576\\
2.769	0.0630473186593239\\
2.77	0.0629872050467364\\
2.771	0.062924020393612\\
2.772	0.0628609307669037\\
2.773	0.0627979359761539\\
2.774	0.0627350358313821\\
2.775	0.062672230143083\\
2.776	0.0626095187222257\\
2.777	0.0625469013802517\\
2.778	0.0624999999998745\\
2.779	0.0624999999998745\\
2.78	0.0624999999998745\\
2.781	0.0624999999998745\\
2.782	0.0624999999998745\\
2.783	0.0624999999998745\\
2.784	0.0624999999998745\\
2.785	0.0624999999998745\\
2.786	0.0624999999998745\\
2.787	0.0624999999998745\\
2.788	0.0624999999998745\\
2.789	0.0624999999998745\\
2.79	0.0624999999998745\\
2.791	0.0624999999998745\\
2.792	0.0624999999998745\\
2.793	0.0624999999998745\\
2.794	0.0624999999998745\\
2.795	0.0624999999998745\\
2.796	0.0624999999998745\\
2.797	0.0624999999998745\\
2.798	0.0624999999998745\\
2.799	0.0624999999998745\\
2.8	0.0624999999998745\\
2.801	0.0624999999998745\\
2.802	0.0624999999998745\\
2.803	0.0624999999998745\\
2.804	0.0624999999998745\\
2.805	0.0624999999998745\\
2.806	0.0624999999998745\\
2.807	0.0624999999998745\\
2.808	0.0624999999998745\\
2.809	0.0624999999998745\\
2.81	0.0624999999998745\\
2.811	0.0624999999998745\\
2.812	0.0624999999998745\\
2.813	0.0624999999998745\\
2.814	0.0624999999998745\\
2.815	0.0624999999998745\\
2.816	0.0624999999998745\\
2.817	0.0624999999998745\\
2.818	0.0624999999998745\\
2.819	0.0624999999998745\\
2.82	0.0624999999998745\\
2.821	0.0624999999998745\\
2.822	0.0624999999998745\\
2.823	0.0624999999998745\\
2.824	0.0624999999998745\\
2.825	0.0624999999998745\\
2.826	0.0624999999998745\\
2.827	0.0624999999998745\\
2.828	0.0624999999998745\\
2.829	0.0624999999998745\\
2.83	0.0624999999998745\\
2.831	0.0624999999998745\\
2.832	0.0624999999998745\\
2.833	0.0624999999998745\\
2.834	0.0624999999998745\\
2.835	0.0624999999998745\\
2.836	0.0624999999998745\\
2.837	0.0624999999998745\\
2.838	0.0624999999998745\\
2.839	0.0624999999998745\\
2.84	0.0624999999998745\\
2.841	0.0624999999998745\\
2.842	0.0624999999998745\\
2.843	0.0624999999998745\\
2.844	0.0624999999998745\\
2.845	0.0624999999998745\\
2.846	0.0624999999998745\\
2.847	0.0624999999998745\\
2.848	0.0624999999998745\\
2.849	0.0624999999998745\\
2.85	0.0624999999998745\\
2.851	0.0624999999998745\\
2.852	0.0624999999998745\\
2.853	0.0624999999998745\\
2.854	0.0624999999998745\\
2.855	0.0624999999998745\\
2.856	0.0624999999998745\\
2.857	0.0624999999998745\\
2.858	0.0624999999998745\\
2.859	0.0624999999998745\\
2.86	0.0624999999998745\\
2.861	0.0624999999998745\\
2.862	0.0624999999998745\\
2.863	0.0624999999998745\\
2.864	0.0624999999998745\\
2.865	0.0624999999998745\\
2.866	0.0624999999998745\\
2.867	0.0624999999998745\\
2.868	0.0624999999998745\\
2.869	0.0624999999998745\\
2.87	0.0624999999998745\\
2.871	0.0624999999998745\\
2.872	0.0624999999998745\\
2.873	0.0624999999998745\\
2.874	0.0624999999998745\\
2.875	0.0624999999998745\\
2.876	0.0624999999998745\\
2.877	0.0624999999998745\\
2.878	0.0624999999998745\\
2.879	0.0624999999998745\\
2.88	0.0624999999998745\\
2.881	0.0624999999998745\\
2.882	0.0624999999998745\\
2.883	0.0624999999998745\\
2.884	0.0624999999998745\\
2.885	0.0624999999998745\\
2.886	0.0624999999998745\\
2.887	0.0624999999998745\\
2.888	0.0624999999998745\\
2.889	0.0624906260544566\\
2.89	0.0624281869445692\\
2.891	0.0623658413694053\\
2.892	0.0623035891422363\\
2.893	0.0622445358203501\\
2.894	0.0621824650864554\\
2.895	0.0621204871524143\\
2.896	0.0620586018333297\\
2.897	0.0619968089447649\\
2.898	0.0619351083027418\\
2.899	0.0618734997237401\\
2.9	0.0618119830246955\\
2.901	0.0617505580229987\\
2.902	0.0616892245364935\\
2.903	0.061627982383476\\
2.904	0.0615668313826931\\
2.905	0.0615088221970231\\
2.906	0.0614478484234688\\
2.907	0.0613869652700654\\
2.908	0.0613261725573272\\
2.909	0.0612685030878136\\
2.91	0.0612078862198071\\
2.911	0.0611473592655654\\
2.912	0.0610869220473494\\
2.913	0.061026574387859\\
2.914	0.0609663161102316\\
2.915	0.0609061470380413\\
2.916	0.0608460669952971\\
2.917	0.0607860758064418\\
2.918	0.0607261732963507\\
2.919	0.0606663592903304\\
2.92	0.0606066336141174\\
2.921	0.0605559361087917\\
2.922	0.0604963733847696\\
2.923	0.0604368984962515\\
2.924	0.0603775112706176\\
2.925	0.0603211744471686\\
2.926	0.0602619576692646\\
2.927	0.0602028280474806\\
2.928	0.0601437854108637\\
2.929	0.0600848295888797\\
2.93	0.0600259604114124\\
2.931	0.0599671777087618\\
2.932	0.0599084813116434\\
2.933	0.0598498710511866\\
2.934	0.0597913467589336\\
2.935	0.0597329082668384\\
2.936	0.0596745554072652\\
2.937	0.0596162880129875\\
2.938	0.0595610129987087\\
2.939	0.0595029117823161\\
2.94	0.0594448955402734\\
2.941	0.0593898586669696\\
2.942	0.059332007648907\\
2.943	0.059274241117769\\
2.944	0.0592165589091201\\
2.945	0.0591589608589249\\
2.946	0.0591014468035463\\
2.947	0.0590440165797452\\
2.948	0.0589866700246784\\
2.949	0.0589294069758983\\
2.95	0.058872227271351\\
2.951	0.0588151307493759\\
2.952	0.0587581172487038\\
2.953	0.0587011866084564\\
2.954	0.0586528605933689\\
2.955	0.0586159456604183\\
2.956	0.0585592214699429\\
2.957	0.0585025795798778\\
2.958	0.0584460198310882\\
2.959	0.0583895420648243\\
2.96	0.0583331461227191\\
2.961	0.0582768318467882\\
2.962	0.058220599079428\\
2.963	0.0581644476634152\\
2.964	0.0581083774419052\\
2.965	0.0580523882584313\\
2.966	0.0579964799569035\\
2.967	0.0579406523816074\\
2.968	0.0578849053772032\\
2.969	0.0578320202106582\\
2.97	0.0577764298741104\\
2.971	0.0577209196523737\\
2.972	0.0576682590079161\\
2.973	0.0576129045678266\\
2.974	0.0575576297896902\\
2.975	0.0575024345207222\\
2.976	0.0574473186085041\\
2.977	0.0573922819009822\\
2.978	0.0573373242464672\\
2.979	0.0572824454936323\\
2.98	0.057227645491513\\
2.981	0.0571729240895055\\
2.982	0.0571182811373658\\
2.983	0.057063716485209\\
2.984	0.0570092299835076\\
2.985	0.0569575400578802\\
2.986	0.0569032055208392\\
2.987	0.0568489486952229\\
2.988	0.0567947694329072\\
2.989	0.0567487779336982\\
2.99	0.0566947417741893\\
2.991	0.0566407827577596\\
2.992	0.0565869007376374\\
2.993	0.0565330955674002\\
2.994	0.0564793671009734\\
2.995	0.0564257151926292\\
2.996	0.0563721396969859\\
2.997	0.0563186404690064\\
2.998	0.0562652173639978\\
2.999	0.0562118702376101\\
3	0.0561585989458354\\
};

\end{axis}

\begin{axis}[%
width=8.617in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
